HNCcorr: A Novel Combinatorial Approach for Cell Identification in Calcium-Imaging Movies

Calcium imaging has emerged as a workhorse method in neuroscience to investigate patterns of neuronal activity. Instrumentation to acquire calcium imaging movies has rapidly progressed and has become standard across labs. Still, algorithms to automatically detect and extract activity signals from calcium imaging movies are highly variable from~lab~to~lab and more advanced algorithms are continuously being developed. Here we present HNCcorr, a novel algorithm for cell identification in calcium imaging movies based on combinatorial optimization. The algorithm identifies cells by finding distinct groups of highly similar pixels in correlation space, where a pixel is represented by the vector of correlations to a set of other pixels. The HNCcorr algorithm achieves the best known results for the cell identification benchmark of Neurofinder, and guarantees an optimal solution to the underlying deterministic optimization model resulting in a transparent mapping from input data to outcome.

==> figures/averageWindow.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.856595in}{1.447440in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.856595in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.856595in}{1.447440in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.447440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.171373in}}%
\pgfpathlineto{\pgfqpoint{1.227841in}{0.171373in}}%
\pgfpathlineto{\pgfqpoint{1.227841in}{1.299214in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.299214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.171373in}}{\pgfqpoint{1.127841in}{1.127841in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.171373in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.130000in,height=1.130000in]{averageWindow-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.171373in}}{\pgfqpoint{1.127841in}{1.127841in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700302in}{0.698912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.171373in}}{\pgfqpoint{1.127841in}{1.127841in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700302in}{0.698912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.327841in}{0.171373in}}{\pgfqpoint{0.112784in}{1.127841in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327841in}{0.171373in}}%
\pgfpathlineto{\pgfqpoint{1.327841in}{0.175779in}}%
\pgfpathlineto{\pgfqpoint{1.327841in}{1.294809in}}%
\pgfpathlineto{\pgfqpoint{1.327841in}{1.299214in}}%
\pgfpathlineto{\pgfqpoint{1.440625in}{1.299214in}}%
\pgfpathlineto{\pgfqpoint{1.440625in}{1.294809in}}%
\pgfpathlineto{\pgfqpoint{1.440625in}{0.175779in}}%
\pgfpathlineto{\pgfqpoint{1.440625in}{0.171373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537847in,y=0.123148in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537847in,y=0.499095in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537847in,y=0.875042in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537847in,y=1.250989in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326667in}{0.170773in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.113333in,height=1.130000in]{averageWindow-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327841in}{0.171373in}}%
\pgfpathlineto{\pgfqpoint{1.327841in}{0.175779in}}%
\pgfpathlineto{\pgfqpoint{1.327841in}{1.294809in}}%
\pgfpathlineto{\pgfqpoint{1.327841in}{1.299214in}}%
\pgfpathlineto{\pgfqpoint{1.440625in}{1.299214in}}%
\pgfpathlineto{\pgfqpoint{1.440625in}{1.294809in}}%
\pgfpathlineto{\pgfqpoint{1.440625in}{0.175779in}}%
\pgfpathlineto{\pgfqpoint{1.440625in}{0.171373in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/corrBetween.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.281481in}{2.271450in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.281481in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.281481in}{2.271450in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.271450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451272in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{2.181481in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{2.181481in}{1.986844in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{1.986844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595456in,y=0.400733in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883824in,y=0.400733in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172192in,y=0.400733in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460561in,y=0.400733in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748929in,y=0.400733in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037297in,y=0.400733in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316377in,y=0.225579in,,top]{\color{textcolor}\sffamily\fontsize{10.500000}{12.600000}\selectfont Pixel}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281134in,y=1.814545in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281134in,y=1.566396in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281134in,y=1.318248in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281134in,y=1.070100in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281134in,y=0.821952in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281134in,y=0.573804in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225579in,y=1.242399in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.500000}{12.600000}\selectfont Pixel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451765,0.767090,0.461207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451272in}{1.986844in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{0.739640in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{0.739640in}{1.986844in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{1.986844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638970,0.854179,0.615240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739640in}{1.986844in}}%
\pgfpathlineto{\pgfqpoint{0.739640in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{1.028008in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{1.028008in}{1.986844in}}%
\pgfpathlineto{\pgfqpoint{0.739640in}{1.986844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028008in}{1.986844in}}%
\pgfpathlineto{\pgfqpoint{1.028008in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{1.316377in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{1.316377in}{1.986844in}}%
\pgfpathlineto{\pgfqpoint{1.028008in}{1.986844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316377in}{1.986844in}}%
\pgfpathlineto{\pgfqpoint{1.316377in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{1.986844in}}%
\pgfpathlineto{\pgfqpoint{1.316377in}{1.986844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955340,0.983068,0.945283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604745in}{1.986844in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{1.893113in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{1.893113in}{1.986844in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{1.986844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955340,0.983068,0.945283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893113in}{1.986844in}}%
\pgfpathlineto{\pgfqpoint{1.893113in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{2.181481in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{2.181481in}{1.986844in}}%
\pgfpathlineto{\pgfqpoint{1.893113in}{1.986844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638970,0.854179,0.615240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451272in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{1.490548in}}%
\pgfpathlineto{\pgfqpoint{0.739640in}{1.490548in}}%
\pgfpathlineto{\pgfqpoint{0.739640in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{1.738696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457670,0.769919,0.465021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739640in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{0.739640in}{1.490548in}}%
\pgfpathlineto{\pgfqpoint{1.028008in}{1.490548in}}%
\pgfpathlineto{\pgfqpoint{1.028008in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{0.739640in}{1.738696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.982207,0.942699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028008in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{1.028008in}{1.490548in}}%
\pgfpathlineto{\pgfqpoint{1.316377in}{1.490548in}}%
\pgfpathlineto{\pgfqpoint{1.316377in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{1.028008in}{1.738696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.983929,0.947866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316377in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{1.316377in}{1.490548in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{1.490548in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{1.316377in}{1.738696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942053,0.977901,0.929781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604745in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{1.490548in}}%
\pgfpathlineto{\pgfqpoint{1.893113in}{1.490548in}}%
\pgfpathlineto{\pgfqpoint{1.893113in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{1.738696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.979623,0.934948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893113in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{1.893113in}{1.490548in}}%
\pgfpathlineto{\pgfqpoint{2.181481in}{1.490548in}}%
\pgfpathlineto{\pgfqpoint{2.181481in}{1.738696in}}%
\pgfpathlineto{\pgfqpoint{1.893113in}{1.738696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451272in}{1.490548in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{0.739640in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{0.739640in}{1.490548in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{1.490548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953126,0.982207,0.942699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739640in}{1.490548in}}%
\pgfpathlineto{\pgfqpoint{0.739640in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{1.028008in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{1.028008in}{1.490548in}}%
\pgfpathlineto{\pgfqpoint{0.739640in}{1.490548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457670,0.769919,0.465021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028008in}{1.490548in}}%
\pgfpathlineto{\pgfqpoint{1.028008in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{1.316377in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{1.316377in}{1.490548in}}%
\pgfpathlineto{\pgfqpoint{1.028008in}{1.490548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816378,0.928120,0.791326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316377in}{1.490548in}}%
\pgfpathlineto{\pgfqpoint{1.316377in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{1.490548in}}%
\pgfpathlineto{\pgfqpoint{1.316377in}{1.490548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604745in}{1.490548in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{1.893113in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{1.893113in}{1.490548in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{1.490548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893113in}{1.490548in}}%
\pgfpathlineto{\pgfqpoint{1.893113in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{2.181481in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{2.181481in}{1.490548in}}%
\pgfpathlineto{\pgfqpoint{1.893113in}{1.490548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959769,0.984790,0.950450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451272in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{0.739640in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{0.739640in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{1.242399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.983929,0.947866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739640in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{0.739640in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{1.028008in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{1.028008in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{0.739640in}{1.242399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816378,0.928120,0.791326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028008in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{1.028008in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{1.316377in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{1.316377in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{1.028008in}{1.242399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451765,0.767090,0.461207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316377in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{1.316377in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{1.316377in}{1.242399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604745in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{1.893113in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{1.893113in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{1.242399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893113in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{1.893113in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{2.181481in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{2.181481in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{1.893113in}{1.242399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955340,0.983068,0.945283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451272in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{0.739640in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{0.739640in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{0.994251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942053,0.977901,0.929781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739640in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{0.739640in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{1.028008in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{1.028008in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{0.739640in}{0.994251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028008in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{1.028008in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{1.316377in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{1.316377in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{1.028008in}{0.994251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316377in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{1.316377in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{1.316377in}{0.994251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457670,0.769919,0.465021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604745in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{1.893113in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{1.893113in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{0.994251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937624,0.976178,0.924614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893113in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{1.893113in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{2.181481in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{2.181481in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{1.893113in}{0.994251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955340,0.983068,0.945283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451272in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{0.739640in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{0.739640in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{0.746103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.979623,0.934948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739640in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{0.739640in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{1.028008in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{1.028008in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{0.739640in}{0.746103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964198,0.986513,0.955617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028008in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{1.028008in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{1.316377in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{1.316377in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{1.028008in}{0.746103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316377in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{1.316377in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{1.316377in}{0.746103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937624,0.976178,0.924614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604745in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{1.893113in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{1.893113in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{0.746103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.730208in}{1.488889in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451765,0.767090,0.461207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893113in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{1.893113in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{2.181481in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{2.181481in}{0.746103in}}%
\pgfpathlineto{\pgfqpoint{1.893113in}{0.746103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451272in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{1.986844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181481in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{2.181481in}{1.986844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451272in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{2.181481in}{0.497955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451272in}{1.986844in}}%
\pgfpathlineto{\pgfqpoint{2.181481in}{1.986844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595456in,y=1.862770in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883824in,y=1.862770in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172192in,y=1.862770in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont -0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460561in,y=1.862770in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748929in,y=1.862770in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037297in,y=1.862770in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595456in,y=1.614622in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883824in,y=1.614622in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172192in,y=1.614622in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460561in,y=1.614622in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748929in,y=1.614622in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037297in,y=1.614622in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595456in,y=1.366474in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont -0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883824in,y=1.366474in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172192in,y=1.366474in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460561in,y=1.366474in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748929in,y=1.366474in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037297in,y=1.366474in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595456in,y=1.118325in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883824in,y=1.118325in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172192in,y=1.118325in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460561in,y=1.118325in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748929in,y=1.118325in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037297in,y=1.118325in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont -0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595456in,y=0.870177in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883824in,y=0.870177in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172192in,y=0.870177in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460561in,y=0.870177in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748929in,y=0.870177in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037297in,y=0.870177in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.595456in,y=0.622029in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883824in,y=0.622029in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172192in,y=0.622029in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460561in,y=0.622029in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont -0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748929in,y=0.622029in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037297in,y=0.622029in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.316377in,y=2.070177in,,base]{\color{textcolor}\sffamily\fontsize{10.500000}{12.600000}\selectfont Correlation matrix}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/corrBoundary.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.850229in}{1.404826in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.850229in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.850229in}{1.404826in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.404826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.171373in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{0.171373in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{1.256601in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.256601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.171373in}}{\pgfqpoint{1.085227in}{1.085227in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.171373in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.086667in,height=1.086667in]{corrBoundary-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.171373in}}{\pgfqpoint{1.085227in}{1.085227in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607606in}{0.994046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.171373in}}{\pgfqpoint{1.085227in}{1.085227in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607606in}{0.994046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.285227in}{0.171373in}}{\pgfqpoint{0.108523in}{1.085227in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285227in}{0.171373in}}%
\pgfpathlineto{\pgfqpoint{1.285227in}{0.175613in}}%
\pgfpathlineto{\pgfqpoint{1.285227in}{1.252361in}}%
\pgfpathlineto{\pgfqpoint{1.285227in}{1.256601in}}%
\pgfpathlineto{\pgfqpoint{1.393750in}{1.256601in}}%
\pgfpathlineto{\pgfqpoint{1.393750in}{1.252361in}}%
\pgfpathlineto{\pgfqpoint{1.393750in}{0.175613in}}%
\pgfpathlineto{\pgfqpoint{1.393750in}{0.171373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490972in,y=0.123148in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490972in,y=0.394455in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490972in,y=0.665762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490972in,y=0.937069in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490972in,y=1.208375in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286667in}{0.171493in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.106667in,height=1.086667in]{corrBoundary-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285227in}{0.171373in}}%
\pgfpathlineto{\pgfqpoint{1.285227in}{0.175613in}}%
\pgfpathlineto{\pgfqpoint{1.285227in}{1.252361in}}%
\pgfpathlineto{\pgfqpoint{1.285227in}{1.256601in}}%
\pgfpathlineto{\pgfqpoint{1.393750in}{1.256601in}}%
\pgfpathlineto{\pgfqpoint{1.393750in}{1.252361in}}%
\pgfpathlineto{\pgfqpoint{1.393750in}{0.175613in}}%
\pgfpathlineto{\pgfqpoint{1.393750in}{0.171373in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/corrCenter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.850229in}{1.404826in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.850229in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.850229in}{1.404826in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.404826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.171373in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{0.171373in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{1.256601in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.256601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.171373in}}{\pgfqpoint{1.085227in}{1.085227in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.171373in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.086667in,height=1.086667in]{corrCenter-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.171373in}}{\pgfqpoint{1.085227in}{1.085227in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607606in}{0.819009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.171373in}}{\pgfqpoint{1.085227in}{1.085227in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607606in}{0.819009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.285227in}{0.171373in}}{\pgfqpoint{0.108523in}{1.085227in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285227in}{0.171373in}}%
\pgfpathlineto{\pgfqpoint{1.285227in}{0.175613in}}%
\pgfpathlineto{\pgfqpoint{1.285227in}{1.252361in}}%
\pgfpathlineto{\pgfqpoint{1.285227in}{1.256601in}}%
\pgfpathlineto{\pgfqpoint{1.393750in}{1.256601in}}%
\pgfpathlineto{\pgfqpoint{1.393750in}{1.252361in}}%
\pgfpathlineto{\pgfqpoint{1.393750in}{0.175613in}}%
\pgfpathlineto{\pgfqpoint{1.393750in}{0.171373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490972in,y=0.123148in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490972in,y=0.394455in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490972in,y=0.665762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490972in,y=0.937069in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490972in,y=1.208375in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286667in}{0.171493in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.106667in,height=1.086667in]{corrCenter-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285227in}{0.171373in}}%
\pgfpathlineto{\pgfqpoint{1.285227in}{0.175613in}}%
\pgfpathlineto{\pgfqpoint{1.285227in}{1.252361in}}%
\pgfpathlineto{\pgfqpoint{1.285227in}{1.256601in}}%
\pgfpathlineto{\pgfqpoint{1.393750in}{1.256601in}}%
\pgfpathlineto{\pgfqpoint{1.393750in}{1.252361in}}%
\pgfpathlineto{\pgfqpoint{1.393750in}{0.175613in}}%
\pgfpathlineto{\pgfqpoint{1.393750in}{0.171373in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/corrColor.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.650229in}{1.480710in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.650229in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.650229in}{1.480710in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.480710in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.171373in}}{\pgfqpoint{0.093750in}{1.161111in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.171373in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.175909in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.327949in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.332484in}}%
\pgfpathlineto{\pgfqpoint{0.193750in}{1.332484in}}%
\pgfpathlineto{\pgfqpoint{0.193750in}{1.327949in}}%
\pgfpathlineto{\pgfqpoint{0.193750in}{0.175909in}}%
\pgfpathlineto{\pgfqpoint{0.193750in}{0.171373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290972in,y=0.123148in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290972in,y=0.413426in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290972in,y=0.703704in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290972in,y=0.993981in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290972in,y=1.284259in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.097222in}{0.175154in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.097222in,height=1.166667in]{corrColor-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.171373in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.175909in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.327949in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.332484in}}%
\pgfpathlineto{\pgfqpoint{0.193750in}{1.332484in}}%
\pgfpathlineto{\pgfqpoint{0.193750in}{1.327949in}}%
\pgfpathlineto{\pgfqpoint{0.193750in}{0.175909in}}%
\pgfpathlineto{\pgfqpoint{0.193750in}{0.171373in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/corrDistance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.305335in}{2.270799in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.305335in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.305335in}{2.270799in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.270799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451272in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{2.171377in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{2.171377in}{1.986193in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{1.986193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594614in,y=0.400733in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.881298in,y=0.400733in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.167982in,y=0.400733in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454666in,y=0.400733in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741350in,y=0.400733in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028035in,y=0.400733in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.311324in,y=0.225579in,,top]{\color{textcolor}\sffamily\fontsize{10.500000}{12.600000}\selectfont Pixel}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281134in,y=1.813948in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281134in,y=1.565908in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281134in,y=1.317868in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281134in,y=1.069829in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281134in,y=0.821789in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281134in,y=0.573750in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225579in,y=1.242074in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.500000}{12.600000}\selectfont Pixel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457670,0.769919,0.465021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451272in}{1.986193in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{0.737956in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{0.737956in}{1.986193in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{1.986193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579469,0.826759,0.565167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737956in}{1.986193in}}%
\pgfpathlineto{\pgfqpoint{0.737956in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{1.024640in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{1.024640in}{1.986193in}}%
\pgfpathlineto{\pgfqpoint{0.737956in}{1.986193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024640in}{1.986193in}}%
\pgfpathlineto{\pgfqpoint{1.024640in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{1.311324in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{1.311324in}{1.986193in}}%
\pgfpathlineto{\pgfqpoint{1.024640in}{1.986193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311324in}{1.986193in}}%
\pgfpathlineto{\pgfqpoint{1.311324in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{1.598008in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{1.598008in}{1.986193in}}%
\pgfpathlineto{\pgfqpoint{1.311324in}{1.986193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598008in}{1.986193in}}%
\pgfpathlineto{\pgfqpoint{1.598008in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{1.884692in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{1.884692in}{1.986193in}}%
\pgfpathlineto{\pgfqpoint{1.598008in}{1.986193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884692in}{1.986193in}}%
\pgfpathlineto{\pgfqpoint{1.884692in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{2.171377in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{2.171377in}{1.986193in}}%
\pgfpathlineto{\pgfqpoint{1.884692in}{1.986193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579469,0.826759,0.565167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451272in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{0.737956in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{0.737956in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{1.738153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457670,0.769919,0.465021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737956in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{0.737956in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{1.024640in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{1.024640in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{0.737956in}{1.738153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024640in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{1.024640in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{1.311324in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{1.311324in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{1.024640in}{1.738153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311324in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{1.311324in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{1.598008in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{1.598008in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{1.311324in}{1.738153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598008in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{1.598008in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{1.884692in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{1.884692in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{1.598008in}{1.738153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884692in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{1.884692in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{2.171377in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{2.171377in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{1.884692in}{1.738153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451272in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{1.242074in}}%
\pgfpathlineto{\pgfqpoint{0.737956in}{1.242074in}}%
\pgfpathlineto{\pgfqpoint{0.737956in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{1.490114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737956in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{0.737956in}{1.242074in}}%
\pgfpathlineto{\pgfqpoint{1.024640in}{1.242074in}}%
\pgfpathlineto{\pgfqpoint{1.024640in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{0.737956in}{1.490114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457670,0.769919,0.465021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024640in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{1.024640in}{1.242074in}}%
\pgfpathlineto{\pgfqpoint{1.311324in}{1.242074in}}%
\pgfpathlineto{\pgfqpoint{1.311324in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{1.024640in}{1.490114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562860,0.819008,0.551511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311324in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{1.311324in}{1.242074in}}%
\pgfpathlineto{\pgfqpoint{1.598008in}{1.242074in}}%
\pgfpathlineto{\pgfqpoint{1.598008in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{1.311324in}{1.490114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794233,0.919262,0.767705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598008in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{1.598008in}{1.242074in}}%
\pgfpathlineto{\pgfqpoint{1.884692in}{1.242074in}}%
\pgfpathlineto{\pgfqpoint{1.884692in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{1.598008in}{1.490114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816378,0.928120,0.791326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884692in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{1.884692in}{1.242074in}}%
\pgfpathlineto{\pgfqpoint{2.171377in}{1.242074in}}%
\pgfpathlineto{\pgfqpoint{2.171377in}{1.490114in}}%
\pgfpathlineto{\pgfqpoint{1.884692in}{1.490114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451272in}{1.242074in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{0.994034in}}%
\pgfpathlineto{\pgfqpoint{0.737956in}{0.994034in}}%
\pgfpathlineto{\pgfqpoint{0.737956in}{1.242074in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{1.242074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737956in}{1.242074in}}%
\pgfpathlineto{\pgfqpoint{0.737956in}{0.994034in}}%
\pgfpathlineto{\pgfqpoint{1.024640in}{0.994034in}}%
\pgfpathlineto{\pgfqpoint{1.024640in}{1.242074in}}%
\pgfpathlineto{\pgfqpoint{0.737956in}{1.242074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562860,0.819008,0.551511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024640in}{1.242074in}}%
\pgfpathlineto{\pgfqpoint{1.024640in}{0.994034in}}%
\pgfpathlineto{\pgfqpoint{1.311324in}{0.994034in}}%
\pgfpathlineto{\pgfqpoint{1.311324in}{1.242074in}}%
\pgfpathlineto{\pgfqpoint{1.024640in}{1.242074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457670,0.769919,0.465021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311324in}{1.242074in}}%
\pgfpathlineto{\pgfqpoint{1.311324in}{0.994034in}}%
\pgfpathlineto{\pgfqpoint{1.598008in}{0.994034in}}%
\pgfpathlineto{\pgfqpoint{1.598008in}{1.242074in}}%
\pgfpathlineto{\pgfqpoint{1.311324in}{1.242074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801615,0.922215,0.775579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598008in}{1.242074in}}%
\pgfpathlineto{\pgfqpoint{1.598008in}{0.994034in}}%
\pgfpathlineto{\pgfqpoint{1.884692in}{0.994034in}}%
\pgfpathlineto{\pgfqpoint{1.884692in}{1.242074in}}%
\pgfpathlineto{\pgfqpoint{1.598008in}{1.242074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.932549,0.803137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884692in}{1.242074in}}%
\pgfpathlineto{\pgfqpoint{1.884692in}{0.994034in}}%
\pgfpathlineto{\pgfqpoint{2.171377in}{0.994034in}}%
\pgfpathlineto{\pgfqpoint{2.171377in}{1.242074in}}%
\pgfpathlineto{\pgfqpoint{1.884692in}{1.242074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451272in}{0.994034in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{0.737956in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{0.737956in}{0.994034in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{0.994034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737956in}{0.994034in}}%
\pgfpathlineto{\pgfqpoint{0.737956in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{1.024640in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{1.024640in}{0.994034in}}%
\pgfpathlineto{\pgfqpoint{0.737956in}{0.994034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794233,0.919262,0.767705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024640in}{0.994034in}}%
\pgfpathlineto{\pgfqpoint{1.024640in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{1.311324in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{1.311324in}{0.994034in}}%
\pgfpathlineto{\pgfqpoint{1.024640in}{0.994034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801615,0.922215,0.775579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311324in}{0.994034in}}%
\pgfpathlineto{\pgfqpoint{1.311324in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{1.598008in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{1.598008in}{0.994034in}}%
\pgfpathlineto{\pgfqpoint{1.311324in}{0.994034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457670,0.769919,0.465021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598008in}{0.994034in}}%
\pgfpathlineto{\pgfqpoint{1.598008in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{1.884692in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{1.884692in}{0.994034in}}%
\pgfpathlineto{\pgfqpoint{1.598008in}{0.994034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612687,0.842261,0.592480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884692in}{0.994034in}}%
\pgfpathlineto{\pgfqpoint{1.884692in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{2.171377in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{2.171377in}{0.994034in}}%
\pgfpathlineto{\pgfqpoint{1.884692in}{0.994034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451272in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{0.737956in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{0.737956in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{0.745995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737956in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{0.737956in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{1.024640in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{1.024640in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{0.737956in}{0.745995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816378,0.928120,0.791326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024640in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{1.024640in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{1.311324in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{1.311324in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{1.024640in}{0.745995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.932549,0.803137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311324in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{1.311324in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{1.598008in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{1.598008in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{1.311324in}{0.745995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612687,0.842261,0.592480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598008in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{1.598008in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{1.884692in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{1.884692in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{1.598008in}{0.745995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451272in}{0.497955in}}{\pgfqpoint{1.720104in}{1.488238in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457670,0.769919,0.465021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884692in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{1.884692in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{2.171377in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{2.171377in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{1.884692in}{0.745995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451272in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{0.451272in}{1.986193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171377in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{2.171377in}{1.986193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451272in}{0.497955in}}%
\pgfpathlineto{\pgfqpoint{2.171377in}{0.497955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451272in}{1.986193in}}%
\pgfpathlineto{\pgfqpoint{2.171377in}{1.986193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594614in,y=1.862173in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.881298in,y=1.862173in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.167982in,y=1.862173in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454666in,y=1.862173in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741350in,y=1.862173in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028035in,y=1.862173in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594614in,y=1.614133in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.881298in,y=1.614133in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.167982in,y=1.614133in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454666in,y=1.614133in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741350in,y=1.614133in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028035in,y=1.614133in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594614in,y=1.366094in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.881298in,y=1.366094in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.167982in,y=1.366094in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454666in,y=1.366094in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741350in,y=1.366094in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028035in,y=1.366094in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594614in,y=1.118054in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.881298in,y=1.118054in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.167982in,y=1.118054in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454666in,y=1.118054in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741350in,y=1.118054in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028035in,y=1.118054in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594614in,y=0.870014in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.881298in,y=0.870014in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.167982in,y=0.870014in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454666in,y=0.870014in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741350in,y=0.870014in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028035in,y=0.870014in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594614in,y=0.621975in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.881298in,y=0.621975in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.167982in,y=0.621975in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454666in,y=0.621975in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.741350in,y=0.621975in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028035in,y=0.621975in,,]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.311324in,y=2.069526in,,base]{\color{textcolor}\sffamily\fontsize{10.500000}{12.600000}\selectfont Distance in correlation space}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/corrPixel0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.905556in}{1.090162in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.905556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.905556in}{1.090162in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.090162in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.805556in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.705556in}{0.705556in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.708333in,height=0.708333in]{corrPixel0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.705556in}{0.705556in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430018in}{0.634857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.705556in}{0.705556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430018in}{0.634857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452778in,y=0.888889in,,base]{\color{textcolor}\sffamily\fontsize{10.500000}{12.600000}\selectfont Pixel 1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/corrPixel1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.905556in}{1.090162in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.905556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.905556in}{1.090162in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.090162in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.805556in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.705556in}{0.705556in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.708333in,height=0.708333in]{corrPixel1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.705556in}{0.705556in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452778in}{0.452778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.705556in}{0.705556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452778in}{0.452778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452778in,y=0.888889in,,base]{\color{textcolor}\sffamily\fontsize{10.500000}{12.600000}\selectfont Pixel 2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/corrPixel2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.905556in}{1.090162in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.905556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.905556in}{1.090162in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.090162in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.805556in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.705556in}{0.705556in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.708333in,height=0.708333in]{corrPixel2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.705556in}{0.705556in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725896in}{0.612097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.705556in}{0.705556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725896in}{0.612097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452778in,y=0.888889in,,base]{\color{textcolor}\sffamily\fontsize{10.500000}{12.600000}\selectfont Pixel 3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/corrPixel3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.905556in}{1.090162in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.905556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.905556in}{1.090162in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.090162in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.805556in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.705556in}{0.705556in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.708333in,height=0.708333in]{corrPixel3-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.705556in}{0.705556in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794176in}{0.680376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.705556in}{0.705556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794176in}{0.680376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452778in,y=0.888889in,,base]{\color{textcolor}\sffamily\fontsize{10.500000}{12.600000}\selectfont Pixel 4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/corrPixel4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.905556in}{1.090162in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.905556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.905556in}{1.090162in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.090162in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.805556in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.705556in}{0.705556in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.708333in,height=0.708333in]{corrPixel4-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.705556in}{0.705556in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.202419in}{0.703136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.705556in}{0.705556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.202419in}{0.703136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452778in,y=0.888889in,,base]{\color{textcolor}\sffamily\fontsize{10.500000}{12.600000}\selectfont Pixel 5}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/corrPixel5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.905556in}{1.090162in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.905556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.905556in}{1.090162in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.090162in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.805556in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.705556in}{0.705556in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.708333in,height=0.708333in]{corrPixel5-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.705556in}{0.705556in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680376in}{0.338978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.705556in}{0.705556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680376in}{0.338978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452778in,y=0.888889in,,base]{\color{textcolor}\sffamily\fontsize{10.500000}{12.600000}\selectfont Pixel 6}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/corrSpace.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344444in}{0.344444in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.344444in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{0.344444in}{4.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.597222in,y=0.288889in,,top]{\color{textcolor}\sffamily\fontsize{10.500000}{12.600000}\selectfont First PCA dimension of correlation space}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=2.597222in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.500000}{12.600000}\selectfont Second PCA dimension of correlation space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344444in}{0.344444in}}{\pgfqpoint{4.505556in}{4.505556in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643870in}{2.120442in}}%
\pgfpathlineto{\pgfqpoint{4.583697in}{2.234294in}}%
\pgfpathlineto{\pgfqpoint{0.696275in}{4.475852in}}%
\pgfpathlineto{\pgfqpoint{0.730036in}{4.652099in}}%
\pgfpathlineto{\pgfqpoint{1.145169in}{1.372517in}}%
\pgfpathlineto{\pgfqpoint{1.194110in}{0.990233in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.344444in}{0.344444in}}{\pgfqpoint{4.505556in}{4.505556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643870in}{2.120442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583697in}{2.234294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696275in}{4.475852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730036in}{4.652099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145169in}{1.372517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194110in}{0.990233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344444in}{0.344444in}}%
\pgfpathlineto{\pgfqpoint{0.344444in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344444in}{0.344444in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.344444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/finalSegm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.856595in}{1.447064in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.856595in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.856595in}{1.447064in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.447064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.171373in}}%
\pgfpathlineto{\pgfqpoint{1.227841in}{0.171373in}}%
\pgfpathlineto{\pgfqpoint{1.227841in}{1.299214in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.299214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.171373in}}{\pgfqpoint{1.127841in}{1.127841in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.171373in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.130000in,height=1.130000in]{finalSegm-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.171373in}}{\pgfqpoint{1.127841in}{1.127841in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391056in}{0.844440in}}%
\pgfpathlineto{\pgfqpoint{0.409247in}{0.826249in}}%
\pgfpathlineto{\pgfqpoint{0.427438in}{0.808058in}}%
\pgfpathlineto{\pgfqpoint{0.427438in}{0.771676in}}%
\pgfpathlineto{\pgfqpoint{0.427438in}{0.735294in}}%
\pgfpathlineto{\pgfqpoint{0.427438in}{0.698912in}}%
\pgfpathlineto{\pgfqpoint{0.445629in}{0.680721in}}%
\pgfpathlineto{\pgfqpoint{0.463820in}{0.662530in}}%
\pgfpathlineto{\pgfqpoint{0.482011in}{0.644339in}}%
\pgfpathlineto{\pgfqpoint{0.500202in}{0.626148in}}%
\pgfpathlineto{\pgfqpoint{0.518393in}{0.607957in}}%
\pgfpathlineto{\pgfqpoint{0.554775in}{0.607957in}}%
\pgfpathlineto{\pgfqpoint{0.572966in}{0.589766in}}%
\pgfpathlineto{\pgfqpoint{0.591157in}{0.571575in}}%
\pgfpathlineto{\pgfqpoint{0.627538in}{0.571575in}}%
\pgfpathlineto{\pgfqpoint{0.645729in}{0.589766in}}%
\pgfpathlineto{\pgfqpoint{0.663920in}{0.607957in}}%
\pgfpathlineto{\pgfqpoint{0.700302in}{0.607957in}}%
\pgfpathlineto{\pgfqpoint{0.718493in}{0.626148in}}%
\pgfpathlineto{\pgfqpoint{0.736684in}{0.644339in}}%
\pgfpathlineto{\pgfqpoint{0.773066in}{0.644339in}}%
\pgfpathlineto{\pgfqpoint{0.791257in}{0.662530in}}%
\pgfpathlineto{\pgfqpoint{0.791257in}{0.698912in}}%
\pgfpathlineto{\pgfqpoint{0.809448in}{0.717103in}}%
\pgfpathlineto{\pgfqpoint{0.827639in}{0.735294in}}%
\pgfpathlineto{\pgfqpoint{0.845830in}{0.753485in}}%
\pgfpathlineto{\pgfqpoint{0.864021in}{0.771676in}}%
\pgfpathlineto{\pgfqpoint{0.864021in}{0.808058in}}%
\pgfpathlineto{\pgfqpoint{0.864021in}{0.844440in}}%
\pgfpathlineto{\pgfqpoint{0.845830in}{0.862631in}}%
\pgfpathlineto{\pgfqpoint{0.827639in}{0.880822in}}%
\pgfpathlineto{\pgfqpoint{0.827639in}{0.917204in}}%
\pgfpathlineto{\pgfqpoint{0.809448in}{0.935395in}}%
\pgfpathlineto{\pgfqpoint{0.791257in}{0.953586in}}%
\pgfpathlineto{\pgfqpoint{0.773066in}{0.971777in}}%
\pgfpathlineto{\pgfqpoint{0.754875in}{0.989968in}}%
\pgfpathlineto{\pgfqpoint{0.736684in}{1.008159in}}%
\pgfpathlineto{\pgfqpoint{0.718493in}{1.026350in}}%
\pgfpathlineto{\pgfqpoint{0.700302in}{1.044540in}}%
\pgfpathlineto{\pgfqpoint{0.663920in}{1.044540in}}%
\pgfpathlineto{\pgfqpoint{0.627538in}{1.044540in}}%
\pgfpathlineto{\pgfqpoint{0.591157in}{1.044540in}}%
\pgfpathlineto{\pgfqpoint{0.554775in}{1.044540in}}%
\pgfpathlineto{\pgfqpoint{0.536584in}{1.026350in}}%
\pgfpathlineto{\pgfqpoint{0.518393in}{1.008159in}}%
\pgfpathlineto{\pgfqpoint{0.482011in}{1.008159in}}%
\pgfpathlineto{\pgfqpoint{0.463820in}{0.989968in}}%
\pgfpathlineto{\pgfqpoint{0.463820in}{0.953586in}}%
\pgfpathlineto{\pgfqpoint{0.445629in}{0.935395in}}%
\pgfpathlineto{\pgfqpoint{0.427438in}{0.917204in}}%
\pgfpathlineto{\pgfqpoint{0.427438in}{0.880822in}}%
\pgfpathlineto{\pgfqpoint{0.409247in}{0.862631in}}%
\pgfpathlineto{\pgfqpoint{0.391056in}{0.844440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.327841in}{0.171373in}}{\pgfqpoint{0.112784in}{1.127841in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327841in}{0.171373in}}%
\pgfpathlineto{\pgfqpoint{1.327841in}{0.175779in}}%
\pgfpathlineto{\pgfqpoint{1.327841in}{1.294809in}}%
\pgfpathlineto{\pgfqpoint{1.327841in}{1.299214in}}%
\pgfpathlineto{\pgfqpoint{1.440625in}{1.299214in}}%
\pgfpathlineto{\pgfqpoint{1.440625in}{1.294809in}}%
\pgfpathlineto{\pgfqpoint{1.440625in}{0.175779in}}%
\pgfpathlineto{\pgfqpoint{1.440625in}{0.171373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537847in,y=0.123148in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537847in,y=0.498970in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537847in,y=0.874791in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537847in,y=1.250613in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326667in}{0.170397in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.113333in,height=1.130000in]{finalSegm-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327841in}{0.171373in}}%
\pgfpathlineto{\pgfqpoint{1.327841in}{0.175779in}}%
\pgfpathlineto{\pgfqpoint{1.327841in}{1.294809in}}%
\pgfpathlineto{\pgfqpoint{1.327841in}{1.299214in}}%
\pgfpathlineto{\pgfqpoint{1.440625in}{1.299214in}}%
\pgfpathlineto{\pgfqpoint{1.440625in}{1.294809in}}%
\pgfpathlineto{\pgfqpoint{1.440625in}{0.175779in}}%
\pgfpathlineto{\pgfqpoint{1.440625in}{0.171373in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/overlapping.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.856595in}{2.356530in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.856595in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.856595in}{2.356530in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.356530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.171373in}}%
\pgfpathlineto{\pgfqpoint{2.136932in}{0.171373in}}%
\pgfpathlineto{\pgfqpoint{2.136932in}{2.208305in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.208305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.171373in}}{\pgfqpoint{2.036932in}{2.036932in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.171373in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.040000in,height=2.040000in]{overlapping-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.171373in}}{\pgfqpoint{2.036932in}{2.036932in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.811765,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921343in}{1.354108in}}%
\pgfpathlineto{\pgfqpoint{0.987051in}{1.354108in}}%
\pgfpathlineto{\pgfqpoint{1.052758in}{1.354108in}}%
\pgfpathlineto{\pgfqpoint{1.118466in}{1.354108in}}%
\pgfpathlineto{\pgfqpoint{1.184173in}{1.354108in}}%
\pgfpathlineto{\pgfqpoint{1.249881in}{1.354108in}}%
\pgfpathlineto{\pgfqpoint{1.282735in}{1.321254in}}%
\pgfpathlineto{\pgfqpoint{1.282735in}{1.255547in}}%
\pgfpathlineto{\pgfqpoint{1.315588in}{1.222693in}}%
\pgfpathlineto{\pgfqpoint{1.348442in}{1.189839in}}%
\pgfpathlineto{\pgfqpoint{1.348442in}{1.124132in}}%
\pgfpathlineto{\pgfqpoint{1.315588in}{1.091278in}}%
\pgfpathlineto{\pgfqpoint{1.282735in}{1.058424in}}%
\pgfpathlineto{\pgfqpoint{1.249881in}{1.025571in}}%
\pgfpathlineto{\pgfqpoint{1.217027in}{0.992717in}}%
\pgfpathlineto{\pgfqpoint{1.184173in}{0.959863in}}%
\pgfpathlineto{\pgfqpoint{1.151320in}{0.927009in}}%
\pgfpathlineto{\pgfqpoint{1.118466in}{0.894156in}}%
\pgfpathlineto{\pgfqpoint{1.085612in}{0.861302in}}%
\pgfpathlineto{\pgfqpoint{1.052758in}{0.828448in}}%
\pgfpathlineto{\pgfqpoint{0.987051in}{0.828448in}}%
\pgfpathlineto{\pgfqpoint{0.921343in}{0.828448in}}%
\pgfpathlineto{\pgfqpoint{0.888490in}{0.861302in}}%
\pgfpathlineto{\pgfqpoint{0.855636in}{0.894156in}}%
\pgfpathlineto{\pgfqpoint{0.789929in}{0.894156in}}%
\pgfpathlineto{\pgfqpoint{0.757075in}{0.927009in}}%
\pgfpathlineto{\pgfqpoint{0.757075in}{0.992717in}}%
\pgfpathlineto{\pgfqpoint{0.757075in}{1.058424in}}%
\pgfpathlineto{\pgfqpoint{0.757075in}{1.124132in}}%
\pgfpathlineto{\pgfqpoint{0.789929in}{1.156986in}}%
\pgfpathlineto{\pgfqpoint{0.822782in}{1.189839in}}%
\pgfpathlineto{\pgfqpoint{0.822782in}{1.255547in}}%
\pgfpathlineto{\pgfqpoint{0.855636in}{1.288400in}}%
\pgfpathlineto{\pgfqpoint{0.888490in}{1.321254in}}%
\pgfpathlineto{\pgfqpoint{0.921343in}{1.354108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.171373in}}{\pgfqpoint{2.036932in}{2.036932in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987051in}{1.814060in}}%
\pgfpathlineto{\pgfqpoint{1.052758in}{1.814060in}}%
\pgfpathlineto{\pgfqpoint{1.118466in}{1.814060in}}%
\pgfpathlineto{\pgfqpoint{1.184173in}{1.814060in}}%
\pgfpathlineto{\pgfqpoint{1.249881in}{1.814060in}}%
\pgfpathlineto{\pgfqpoint{1.315588in}{1.814060in}}%
\pgfpathlineto{\pgfqpoint{1.381296in}{1.814060in}}%
\pgfpathlineto{\pgfqpoint{1.414150in}{1.781207in}}%
\pgfpathlineto{\pgfqpoint{1.414150in}{1.715499in}}%
\pgfpathlineto{\pgfqpoint{1.447003in}{1.682645in}}%
\pgfpathlineto{\pgfqpoint{1.479857in}{1.649792in}}%
\pgfpathlineto{\pgfqpoint{1.479857in}{1.584084in}}%
\pgfpathlineto{\pgfqpoint{1.479857in}{1.518377in}}%
\pgfpathlineto{\pgfqpoint{1.479857in}{1.452669in}}%
\pgfpathlineto{\pgfqpoint{1.479857in}{1.386962in}}%
\pgfpathlineto{\pgfqpoint{1.479857in}{1.321254in}}%
\pgfpathlineto{\pgfqpoint{1.447003in}{1.288400in}}%
\pgfpathlineto{\pgfqpoint{1.414150in}{1.321254in}}%
\pgfpathlineto{\pgfqpoint{1.414150in}{1.386962in}}%
\pgfpathlineto{\pgfqpoint{1.414150in}{1.452669in}}%
\pgfpathlineto{\pgfqpoint{1.381296in}{1.485523in}}%
\pgfpathlineto{\pgfqpoint{1.348442in}{1.452669in}}%
\pgfpathlineto{\pgfqpoint{1.315588in}{1.419815in}}%
\pgfpathlineto{\pgfqpoint{1.282735in}{1.386962in}}%
\pgfpathlineto{\pgfqpoint{1.315588in}{1.354108in}}%
\pgfpathlineto{\pgfqpoint{1.348442in}{1.321254in}}%
\pgfpathlineto{\pgfqpoint{1.315588in}{1.288400in}}%
\pgfpathlineto{\pgfqpoint{1.282735in}{1.255547in}}%
\pgfpathlineto{\pgfqpoint{1.282735in}{1.189839in}}%
\pgfpathlineto{\pgfqpoint{1.315588in}{1.156986in}}%
\pgfpathlineto{\pgfqpoint{1.348442in}{1.124132in}}%
\pgfpathlineto{\pgfqpoint{1.315588in}{1.091278in}}%
\pgfpathlineto{\pgfqpoint{1.282735in}{1.058424in}}%
\pgfpathlineto{\pgfqpoint{1.249881in}{1.025571in}}%
\pgfpathlineto{\pgfqpoint{1.217027in}{1.058424in}}%
\pgfpathlineto{\pgfqpoint{1.217027in}{1.124132in}}%
\pgfpathlineto{\pgfqpoint{1.217027in}{1.189839in}}%
\pgfpathlineto{\pgfqpoint{1.184173in}{1.222693in}}%
\pgfpathlineto{\pgfqpoint{1.151320in}{1.255547in}}%
\pgfpathlineto{\pgfqpoint{1.118466in}{1.288400in}}%
\pgfpathlineto{\pgfqpoint{1.052758in}{1.288400in}}%
\pgfpathlineto{\pgfqpoint{1.019905in}{1.321254in}}%
\pgfpathlineto{\pgfqpoint{0.987051in}{1.354108in}}%
\pgfpathlineto{\pgfqpoint{0.954197in}{1.386962in}}%
\pgfpathlineto{\pgfqpoint{0.921343in}{1.419815in}}%
\pgfpathlineto{\pgfqpoint{0.855636in}{1.419815in}}%
\pgfpathlineto{\pgfqpoint{0.822782in}{1.386962in}}%
\pgfpathlineto{\pgfqpoint{0.822782in}{1.321254in}}%
\pgfpathlineto{\pgfqpoint{0.789929in}{1.288400in}}%
\pgfpathlineto{\pgfqpoint{0.757075in}{1.321254in}}%
\pgfpathlineto{\pgfqpoint{0.757075in}{1.386962in}}%
\pgfpathlineto{\pgfqpoint{0.757075in}{1.452669in}}%
\pgfpathlineto{\pgfqpoint{0.757075in}{1.518377in}}%
\pgfpathlineto{\pgfqpoint{0.757075in}{1.584084in}}%
\pgfpathlineto{\pgfqpoint{0.789929in}{1.616938in}}%
\pgfpathlineto{\pgfqpoint{0.822782in}{1.649792in}}%
\pgfpathlineto{\pgfqpoint{0.855636in}{1.682645in}}%
\pgfpathlineto{\pgfqpoint{0.888490in}{1.715499in}}%
\pgfpathlineto{\pgfqpoint{0.921343in}{1.748353in}}%
\pgfpathlineto{\pgfqpoint{0.954197in}{1.781207in}}%
\pgfpathlineto{\pgfqpoint{0.987051in}{1.814060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.236932in}{0.171373in}}{\pgfqpoint{0.203693in}{2.036932in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236932in}{0.171373in}}%
\pgfpathlineto{\pgfqpoint{2.236932in}{0.179330in}}%
\pgfpathlineto{\pgfqpoint{2.236932in}{2.200348in}}%
\pgfpathlineto{\pgfqpoint{2.236932in}{2.208305in}}%
\pgfpathlineto{\pgfqpoint{2.440625in}{2.208305in}}%
\pgfpathlineto{\pgfqpoint{2.440625in}{2.200348in}}%
\pgfpathlineto{\pgfqpoint{2.440625in}{0.179330in}}%
\pgfpathlineto{\pgfqpoint{2.440625in}{0.171373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537847in,y=0.123148in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537847in,y=0.802125in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537847in,y=1.481103in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537847in,y=2.160080in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236667in}{0.173197in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.203333in,height=2.036667in]{overlapping-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236932in}{0.171373in}}%
\pgfpathlineto{\pgfqpoint{2.236932in}{0.179330in}}%
\pgfpathlineto{\pgfqpoint{2.236932in}{2.200348in}}%
\pgfpathlineto{\pgfqpoint{2.236932in}{2.208305in}}%
\pgfpathlineto{\pgfqpoint{2.440625in}{2.208305in}}%
\pgfpathlineto{\pgfqpoint{2.440625in}{2.200348in}}%
\pgfpathlineto{\pgfqpoint{2.440625in}{0.179330in}}%
\pgfpathlineto{\pgfqpoint{2.440625in}{0.171373in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/peakSignal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.842706in}{1.368420in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.842706in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.842706in}{1.368420in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.368420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.171373in}}%
\pgfpathlineto{\pgfqpoint{1.148927in}{0.171373in}}%
\pgfpathlineto{\pgfqpoint{1.148927in}{1.220300in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.220300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.171373in}}{\pgfqpoint{1.048927in}{1.048927in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.171373in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.050000in,height=1.050000in]{peakSignal-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.248927in}{0.171373in}}{\pgfqpoint{0.104893in}{1.048927in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248927in}{0.171373in}}%
\pgfpathlineto{\pgfqpoint{1.248927in}{0.175471in}}%
\pgfpathlineto{\pgfqpoint{1.248927in}{1.216203in}}%
\pgfpathlineto{\pgfqpoint{1.248927in}{1.220300in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{1.220300in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{1.216203in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{0.175471in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{0.171373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451042in,y=0.123148in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451042in,y=0.332912in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451042in,y=0.542677in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451042in,y=0.752441in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451042in,y=0.962206in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451042in,y=1.171970in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{0.171754in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.103333in,height=1.050000in]{peakSignal-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248927in}{0.171373in}}%
\pgfpathlineto{\pgfqpoint{1.248927in}{0.175471in}}%
\pgfpathlineto{\pgfqpoint{1.248927in}{1.216203in}}%
\pgfpathlineto{\pgfqpoint{1.248927in}{1.220300in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{1.220300in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{1.216203in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{0.175471in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{0.171373in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/resultsCombined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.278216in}{7.144923in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.278216in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.278216in}{7.144923in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.144923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691714in}{0.382850in}}%
\pgfpathlineto{\pgfqpoint{2.267922in}{0.382850in}}%
\pgfpathlineto{\pgfqpoint{2.267922in}{6.668406in}}%
\pgfpathlineto{\pgfqpoint{0.691714in}{6.668406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691871in}{6.581930in}}%
\pgfpathlineto{\pgfqpoint{1.557833in}{6.581930in}}%
\pgfpathlineto{\pgfqpoint{1.557833in}{6.389212in}}%
\pgfpathlineto{\pgfqpoint{0.691871in}{6.389212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691871in}{5.890123in}}%
\pgfpathlineto{\pgfqpoint{1.652302in}{5.890123in}}%
\pgfpathlineto{\pgfqpoint{1.652302in}{5.697406in}}%
\pgfpathlineto{\pgfqpoint{0.691871in}{5.697406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691871in}{5.198317in}}%
\pgfpathlineto{\pgfqpoint{1.526344in}{5.198317in}}%
\pgfpathlineto{\pgfqpoint{1.526344in}{5.005599in}}%
\pgfpathlineto{\pgfqpoint{0.691871in}{5.005599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691871in}{4.506510in}}%
\pgfpathlineto{\pgfqpoint{1.573578in}{4.506510in}}%
\pgfpathlineto{\pgfqpoint{1.573578in}{4.313793in}}%
\pgfpathlineto{\pgfqpoint{0.691871in}{4.313793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691871in}{3.814704in}}%
\pgfpathlineto{\pgfqpoint{1.872728in}{3.814704in}}%
\pgfpathlineto{\pgfqpoint{1.872728in}{3.621987in}}%
\pgfpathlineto{\pgfqpoint{0.691871in}{3.621987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691871in}{3.122898in}}%
\pgfpathlineto{\pgfqpoint{1.762515in}{3.122898in}}%
\pgfpathlineto{\pgfqpoint{1.762515in}{2.930180in}}%
\pgfpathlineto{\pgfqpoint{0.691871in}{2.930180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691871in}{2.431091in}}%
\pgfpathlineto{\pgfqpoint{1.967197in}{2.431091in}}%
\pgfpathlineto{\pgfqpoint{1.967197in}{2.238374in}}%
\pgfpathlineto{\pgfqpoint{0.691871in}{2.238374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691871in}{1.739285in}}%
\pgfpathlineto{\pgfqpoint{1.290172in}{1.739285in}}%
\pgfpathlineto{\pgfqpoint{1.290172in}{1.546567in}}%
\pgfpathlineto{\pgfqpoint{0.691871in}{1.546567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691871in}{1.047478in}}%
\pgfpathlineto{\pgfqpoint{1.762515in}{1.047478in}}%
\pgfpathlineto{\pgfqpoint{1.762515in}{0.854761in}}%
\pgfpathlineto{\pgfqpoint{0.691871in}{0.854761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664062,0.429688,0.390625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691871in}{6.389212in}}%
\pgfpathlineto{\pgfqpoint{1.400386in}{6.389212in}}%
\pgfpathlineto{\pgfqpoint{1.400386in}{6.196495in}}%
\pgfpathlineto{\pgfqpoint{0.691871in}{6.196495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664062,0.429688,0.390625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691871in}{5.697406in}}%
\pgfpathlineto{\pgfqpoint{1.526344in}{5.697406in}}%
\pgfpathlineto{\pgfqpoint{1.526344in}{5.504688in}}%
\pgfpathlineto{\pgfqpoint{0.691871in}{5.504688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664062,0.429688,0.390625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691871in}{5.005599in}}%
\pgfpathlineto{\pgfqpoint{1.668047in}{5.005599in}}%
\pgfpathlineto{\pgfqpoint{1.668047in}{4.812882in}}%
\pgfpathlineto{\pgfqpoint{0.691871in}{4.812882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664062,0.429688,0.390625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691871in}{4.313793in}}%
\pgfpathlineto{\pgfqpoint{1.400386in}{4.313793in}}%
\pgfpathlineto{\pgfqpoint{1.400386in}{4.121075in}}%
\pgfpathlineto{\pgfqpoint{0.691871in}{4.121075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664062,0.429688,0.390625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691871in}{3.621987in}}%
\pgfpathlineto{\pgfqpoint{1.825494in}{3.621987in}}%
\pgfpathlineto{\pgfqpoint{1.825494in}{3.429269in}}%
\pgfpathlineto{\pgfqpoint{0.691871in}{3.429269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664062,0.429688,0.390625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691871in}{2.930180in}}%
\pgfpathlineto{\pgfqpoint{1.573578in}{2.930180in}}%
\pgfpathlineto{\pgfqpoint{1.573578in}{2.737463in}}%
\pgfpathlineto{\pgfqpoint{0.691871in}{2.737463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664062,0.429688,0.390625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691871in}{2.238374in}}%
\pgfpathlineto{\pgfqpoint{2.014431in}{2.238374in}}%
\pgfpathlineto{\pgfqpoint{2.014431in}{2.045656in}}%
\pgfpathlineto{\pgfqpoint{0.691871in}{2.045656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664062,0.429688,0.390625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691871in}{1.546567in}}%
\pgfpathlineto{\pgfqpoint{1.305917in}{1.546567in}}%
\pgfpathlineto{\pgfqpoint{1.305917in}{1.353850in}}%
\pgfpathlineto{\pgfqpoint{0.691871in}{1.353850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664062,0.429688,0.390625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691871in}{0.854761in}}%
\pgfpathlineto{\pgfqpoint{1.778260in}{0.854761in}}%
\pgfpathlineto{\pgfqpoint{1.778260in}{0.662043in}}%
\pgfpathlineto{\pgfqpoint{0.691871in}{0.662043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691871in}{6.196495in}}%
\pgfpathlineto{\pgfqpoint{1.400386in}{6.196495in}}%
\pgfpathlineto{\pgfqpoint{1.400386in}{6.003777in}}%
\pgfpathlineto{\pgfqpoint{0.691871in}{6.003777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691871in}{5.504688in}}%
\pgfpathlineto{\pgfqpoint{1.526344in}{5.504688in}}%
\pgfpathlineto{\pgfqpoint{1.526344in}{5.311971in}}%
\pgfpathlineto{\pgfqpoint{0.691871in}{5.311971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691871in}{4.812882in}}%
\pgfpathlineto{\pgfqpoint{1.463365in}{4.812882in}}%
\pgfpathlineto{\pgfqpoint{1.463365in}{4.620164in}}%
\pgfpathlineto{\pgfqpoint{0.691871in}{4.620164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691871in}{4.121075in}}%
\pgfpathlineto{\pgfqpoint{1.305917in}{4.121075in}}%
\pgfpathlineto{\pgfqpoint{1.305917in}{3.928358in}}%
\pgfpathlineto{\pgfqpoint{0.691871in}{3.928358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691871in}{3.429269in}}%
\pgfpathlineto{\pgfqpoint{1.636557in}{3.429269in}}%
\pgfpathlineto{\pgfqpoint{1.636557in}{3.236552in}}%
\pgfpathlineto{\pgfqpoint{0.691871in}{3.236552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691871in}{2.737463in}}%
\pgfpathlineto{\pgfqpoint{1.510599in}{2.737463in}}%
\pgfpathlineto{\pgfqpoint{1.510599in}{2.544745in}}%
\pgfpathlineto{\pgfqpoint{0.691871in}{2.544745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691871in}{2.045656in}}%
\pgfpathlineto{\pgfqpoint{2.014431in}{2.045656in}}%
\pgfpathlineto{\pgfqpoint{2.014431in}{1.852939in}}%
\pgfpathlineto{\pgfqpoint{0.691871in}{1.852939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691871in}{1.353850in}}%
\pgfpathlineto{\pgfqpoint{1.431875in}{1.353850in}}%
\pgfpathlineto{\pgfqpoint{1.431875in}{1.161132in}}%
\pgfpathlineto{\pgfqpoint{0.691871in}{1.161132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691871in}{0.662043in}}%
\pgfpathlineto{\pgfqpoint{1.731026in}{0.662043in}}%
\pgfpathlineto{\pgfqpoint{1.731026in}{0.469326in}}%
\pgfpathlineto{\pgfqpoint{0.691871in}{0.469326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.691871in,y=6.765628in,,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.479109in,y=6.765628in,,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.266348in,y=6.765628in,,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479109in}{0.382850in}}%
\pgfpathlineto{\pgfqpoint{1.479109in}{6.668406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691714in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250603in}{0.382850in}}%
\pgfpathlineto{\pgfqpoint{2.250603in}{6.668406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.479818in,y=6.940782in,,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont F1-Score (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.278211in,y=6.245026in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 00.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.278211in,y=5.553219in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 00.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.278211in,y=4.861413in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 01.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.278211in,y=4.169606in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 01.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.278211in,y=3.477800in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 02.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.278211in,y=2.785994in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 02.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.278211in,y=2.094187in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 03.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.278211in,y=1.402381in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 04.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.278211in,y=0.710574in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 04.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.222655in,y=3.525628in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Neurofinder Test Dataset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691714in}{0.382850in}}%
\pgfpathlineto{\pgfqpoint{0.691714in}{6.668406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.124852in,y=6.485571in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 55\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.172086in,y=5.793765in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 61\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.109107in,y=5.101958in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 53\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.132725in,y=4.410152in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 56\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.282300in,y=3.718345in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.227193in,y=3.026539in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 68\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.329534in,y=2.334732in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 81\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.991022in,y=1.642926in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 38\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.227193in,y=0.951120in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 68\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.046128in,y=6.292853in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 45\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.109107in,y=5.601047in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 53\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.179959in,y=4.909241in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 62\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.046128in,y=4.217434in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 45\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.258683in,y=3.525628in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 72\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.132725in,y=2.833821in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 56\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.353151in,y=2.142015in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 84\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.998894in,y=1.450208in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 39\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.235066in,y=0.758402in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 69\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.046128in,y=6.100136in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 45\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.109107in,y=5.408330in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 53\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.077618in,y=4.716523in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 49\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.998894in,y=4.024717in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 39\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.164214in,y=3.332910in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.101235in,y=2.641104in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 52\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.353151in,y=1.949297in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 84\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.061873in,y=1.257491in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 47\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.211448in,y=0.565685in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 66\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719492in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.991520in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.019298in}{0.100000in}}{\pgfqpoint{6.019298in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{6.019298in}{0.307555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.019298in}{0.335333in}}{\pgfqpoint{5.991520in}{0.335333in}}%
\pgfpathlineto{\pgfqpoint{0.719492in}{0.335333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.691714in}{0.335333in}}{\pgfqpoint{0.691714in}{0.307555in}}%
\pgfpathlineto{\pgfqpoint{0.691714in}{0.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.691714in}{0.100000in}}{\pgfqpoint{0.719492in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747269in}{0.182555in}}%
\pgfpathlineto{\pgfqpoint{1.025047in}{0.182555in}}%
\pgfpathlineto{\pgfqpoint{1.025047in}{0.279777in}}%
\pgfpathlineto{\pgfqpoint{0.747269in}{0.279777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.136158in,y=0.182555in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont HNCcorr + conv2d}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664062,0.429688,0.390625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929251in}{0.182555in}}%
\pgfpathlineto{\pgfqpoint{3.207028in}{0.182555in}}%
\pgfpathlineto{\pgfqpoint{3.207028in}{0.279777in}}%
\pgfpathlineto{\pgfqpoint{2.929251in}{0.279777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.318140in,y=0.182555in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sourcery}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467099in}{0.182555in}}%
\pgfpathlineto{\pgfqpoint{4.744877in}{0.182555in}}%
\pgfpathlineto{\pgfqpoint{4.744877in}{0.279777in}}%
\pgfpathlineto{\pgfqpoint{4.467099in}{0.279777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.855988in,y=0.182555in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Suite2P + Donuts}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592961in}{0.382850in}}%
\pgfpathlineto{\pgfqpoint{4.169169in}{0.382850in}}%
\pgfpathlineto{\pgfqpoint{4.169169in}{6.668406in}}%
\pgfpathlineto{\pgfqpoint{2.592961in}{6.668406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593118in}{6.581930in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{6.581930in}}%
\pgfpathlineto{\pgfqpoint{3.270143in}{6.389212in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{6.389212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593118in}{5.890123in}}%
\pgfpathlineto{\pgfqpoint{3.396101in}{5.890123in}}%
\pgfpathlineto{\pgfqpoint{3.396101in}{5.697406in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{5.697406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593118in}{5.198317in}}%
\pgfpathlineto{\pgfqpoint{3.207164in}{5.198317in}}%
\pgfpathlineto{\pgfqpoint{3.207164in}{5.005599in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{5.005599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593118in}{4.506510in}}%
\pgfpathlineto{\pgfqpoint{3.254398in}{4.506510in}}%
\pgfpathlineto{\pgfqpoint{3.254398in}{4.313793in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{4.313793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593118in}{3.814704in}}%
\pgfpathlineto{\pgfqpoint{4.073126in}{3.814704in}}%
\pgfpathlineto{\pgfqpoint{4.073126in}{3.621987in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{3.621987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593118in}{3.122898in}}%
\pgfpathlineto{\pgfqpoint{3.994402in}{3.122898in}}%
\pgfpathlineto{\pgfqpoint{3.994402in}{2.930180in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{2.930180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593118in}{2.431091in}}%
\pgfpathlineto{\pgfqpoint{3.789720in}{2.431091in}}%
\pgfpathlineto{\pgfqpoint{3.789720in}{2.238374in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{2.238374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593118in}{1.739285in}}%
\pgfpathlineto{\pgfqpoint{3.380356in}{1.739285in}}%
\pgfpathlineto{\pgfqpoint{3.380356in}{1.546567in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{1.546567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593118in}{1.047478in}}%
\pgfpathlineto{\pgfqpoint{3.506314in}{1.047478in}}%
\pgfpathlineto{\pgfqpoint{3.506314in}{0.854761in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{0.854761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664062,0.429688,0.390625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593118in}{6.389212in}}%
\pgfpathlineto{\pgfqpoint{3.175674in}{6.389212in}}%
\pgfpathlineto{\pgfqpoint{3.175674in}{6.196495in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{6.196495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664062,0.429688,0.390625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593118in}{5.697406in}}%
\pgfpathlineto{\pgfqpoint{3.285888in}{5.697406in}}%
\pgfpathlineto{\pgfqpoint{3.285888in}{5.504688in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{5.504688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664062,0.429688,0.390625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593118in}{5.005599in}}%
\pgfpathlineto{\pgfqpoint{3.411846in}{5.005599in}}%
\pgfpathlineto{\pgfqpoint{3.411846in}{4.812882in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{4.812882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664062,0.429688,0.390625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593118in}{4.313793in}}%
\pgfpathlineto{\pgfqpoint{3.663762in}{4.313793in}}%
\pgfpathlineto{\pgfqpoint{3.663762in}{4.121075in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{4.121075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664062,0.429688,0.390625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593118in}{3.621987in}}%
\pgfpathlineto{\pgfqpoint{3.931423in}{3.621987in}}%
\pgfpathlineto{\pgfqpoint{3.931423in}{3.429269in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{3.429269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664062,0.429688,0.390625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593118in}{2.930180in}}%
\pgfpathlineto{\pgfqpoint{3.868444in}{2.930180in}}%
\pgfpathlineto{\pgfqpoint{3.868444in}{2.737463in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{2.737463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664062,0.429688,0.390625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593118in}{2.238374in}}%
\pgfpathlineto{\pgfqpoint{3.931423in}{2.238374in}}%
\pgfpathlineto{\pgfqpoint{3.931423in}{2.045656in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{2.045656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664062,0.429688,0.390625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593118in}{1.546567in}}%
\pgfpathlineto{\pgfqpoint{3.490570in}{1.546567in}}%
\pgfpathlineto{\pgfqpoint{3.490570in}{1.353850in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{1.353850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664062,0.429688,0.390625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593118in}{0.854761in}}%
\pgfpathlineto{\pgfqpoint{3.490570in}{0.854761in}}%
\pgfpathlineto{\pgfqpoint{3.490570in}{0.662043in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{0.662043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593118in}{6.196495in}}%
\pgfpathlineto{\pgfqpoint{3.175674in}{6.196495in}}%
\pgfpathlineto{\pgfqpoint{3.175674in}{6.003777in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{6.003777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593118in}{5.504688in}}%
\pgfpathlineto{\pgfqpoint{3.285888in}{5.504688in}}%
\pgfpathlineto{\pgfqpoint{3.285888in}{5.311971in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{5.311971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593118in}{4.812882in}}%
\pgfpathlineto{\pgfqpoint{3.207164in}{4.812882in}}%
\pgfpathlineto{\pgfqpoint{3.207164in}{4.620164in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{4.620164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593118in}{4.121075in}}%
\pgfpathlineto{\pgfqpoint{3.191419in}{4.121075in}}%
\pgfpathlineto{\pgfqpoint{3.191419in}{3.928358in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{3.928358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593118in}{3.429269in}}%
\pgfpathlineto{\pgfqpoint{3.899934in}{3.429269in}}%
\pgfpathlineto{\pgfqpoint{3.899934in}{3.236552in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{3.236552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593118in}{2.737463in}}%
\pgfpathlineto{\pgfqpoint{3.726741in}{2.737463in}}%
\pgfpathlineto{\pgfqpoint{3.726741in}{2.544745in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{2.544745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593118in}{2.045656in}}%
\pgfpathlineto{\pgfqpoint{3.931423in}{2.045656in}}%
\pgfpathlineto{\pgfqpoint{3.931423in}{1.852939in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{1.852939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593118in}{1.353850in}}%
\pgfpathlineto{\pgfqpoint{3.459080in}{1.353850in}}%
\pgfpathlineto{\pgfqpoint{3.459080in}{1.161132in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{1.161132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593118in}{0.662043in}}%
\pgfpathlineto{\pgfqpoint{3.506314in}{0.662043in}}%
\pgfpathlineto{\pgfqpoint{3.506314in}{0.469326in}}%
\pgfpathlineto{\pgfqpoint{2.593118in}{0.469326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.593118in,y=6.765628in,,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380356in,y=6.765628in,,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.167595in,y=6.765628in,,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380356in}{0.382850in}}%
\pgfpathlineto{\pgfqpoint{3.380356in}{6.668406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.592961in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151850in}{0.382850in}}%
\pgfpathlineto{\pgfqpoint{4.151850in}{6.668406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.381065in,y=6.940782in,,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recall (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592961in}{0.382850in}}%
\pgfpathlineto{\pgfqpoint{2.592961in}{6.668406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.931631in,y=6.485571in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 43\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.994610in,y=5.793765in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 51\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.900141in,y=5.101958in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 39\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.923758in,y=4.410152in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 42\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.333122in,y=3.718345in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 94\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.293760in,y=3.026539in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 89\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.191419in,y=2.334732in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 76\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.986737in,y=1.642926in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.049716in,y=0.951120in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 58\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.884396in,y=6.292853in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 37\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.939503in,y=5.601047in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 44\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.002482in,y=4.909241in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 52\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.128440in,y=4.217434in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 68\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.262271in,y=3.525628in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 85\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.230781in,y=2.833821in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 81\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.262271in,y=2.142015in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 85\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.041844in,y=1.450208in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 57\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.041844in,y=0.758402in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 57\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.884396in,y=6.100136in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 37\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.939503in,y=5.408330in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 44\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.900141in,y=4.716523in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 39\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.892269in,y=4.024717in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 38\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.246526in,y=3.332910in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 83\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.159930in,y=2.641104in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 72\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.262271in,y=1.949297in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 85\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.026099in,y=1.257491in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 55\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.049716in,y=0.565685in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 58\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494208in}{0.382850in}}%
\pgfpathlineto{\pgfqpoint{6.070416in}{0.382850in}}%
\pgfpathlineto{\pgfqpoint{6.070416in}{6.668406in}}%
\pgfpathlineto{\pgfqpoint{4.494208in}{6.668406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494365in}{6.581930in}}%
\pgfpathlineto{\pgfqpoint{5.675222in}{6.581930in}}%
\pgfpathlineto{\pgfqpoint{5.675222in}{6.389212in}}%
\pgfpathlineto{\pgfqpoint{4.494365in}{6.389212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494365in}{5.890123in}}%
\pgfpathlineto{\pgfqpoint{5.690967in}{5.890123in}}%
\pgfpathlineto{\pgfqpoint{5.690967in}{5.697406in}}%
\pgfpathlineto{\pgfqpoint{4.494365in}{5.697406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494365in}{5.198317in}}%
\pgfpathlineto{\pgfqpoint{5.753946in}{5.198317in}}%
\pgfpathlineto{\pgfqpoint{5.753946in}{5.005599in}}%
\pgfpathlineto{\pgfqpoint{4.494365in}{5.005599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494365in}{4.506510in}}%
\pgfpathlineto{\pgfqpoint{5.816925in}{4.506510in}}%
\pgfpathlineto{\pgfqpoint{5.816925in}{4.313793in}}%
\pgfpathlineto{\pgfqpoint{4.494365in}{4.313793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494365in}{3.814704in}}%
\pgfpathlineto{\pgfqpoint{5.470540in}{3.814704in}}%
\pgfpathlineto{\pgfqpoint{5.470540in}{3.621987in}}%
\pgfpathlineto{\pgfqpoint{4.494365in}{3.621987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494365in}{3.122898in}}%
\pgfpathlineto{\pgfqpoint{5.360327in}{3.122898in}}%
\pgfpathlineto{\pgfqpoint{5.360327in}{2.930180in}}%
\pgfpathlineto{\pgfqpoint{4.494365in}{2.930180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494365in}{2.431091in}}%
\pgfpathlineto{\pgfqpoint{5.848415in}{2.431091in}}%
\pgfpathlineto{\pgfqpoint{5.848415in}{2.238374in}}%
\pgfpathlineto{\pgfqpoint{4.494365in}{2.238374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494365in}{1.739285in}}%
\pgfpathlineto{\pgfqpoint{4.982453in}{1.739285in}}%
\pgfpathlineto{\pgfqpoint{4.982453in}{1.546567in}}%
\pgfpathlineto{\pgfqpoint{4.494365in}{1.546567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494365in}{1.047478in}}%
\pgfpathlineto{\pgfqpoint{5.801181in}{1.047478in}}%
\pgfpathlineto{\pgfqpoint{5.801181in}{0.854761in}}%
\pgfpathlineto{\pgfqpoint{4.494365in}{0.854761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664062,0.429688,0.390625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494365in}{6.389212in}}%
\pgfpathlineto{\pgfqpoint{5.407561in}{6.389212in}}%
\pgfpathlineto{\pgfqpoint{5.407561in}{6.196495in}}%
\pgfpathlineto{\pgfqpoint{4.494365in}{6.196495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664062,0.429688,0.390625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494365in}{5.697406in}}%
\pgfpathlineto{\pgfqpoint{5.549264in}{5.697406in}}%
\pgfpathlineto{\pgfqpoint{5.549264in}{5.504688in}}%
\pgfpathlineto{\pgfqpoint{4.494365in}{5.504688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664062,0.429688,0.390625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494365in}{5.005599in}}%
\pgfpathlineto{\pgfqpoint{5.706712in}{5.005599in}}%
\pgfpathlineto{\pgfqpoint{5.706712in}{4.812882in}}%
\pgfpathlineto{\pgfqpoint{4.494365in}{4.812882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664062,0.429688,0.390625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494365in}{4.313793in}}%
\pgfpathlineto{\pgfqpoint{5.029687in}{4.313793in}}%
\pgfpathlineto{\pgfqpoint{5.029687in}{4.121075in}}%
\pgfpathlineto{\pgfqpoint{4.494365in}{4.121075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664062,0.429688,0.390625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494365in}{3.621987in}}%
\pgfpathlineto{\pgfqpoint{5.470540in}{3.621987in}}%
\pgfpathlineto{\pgfqpoint{5.470540in}{3.429269in}}%
\pgfpathlineto{\pgfqpoint{4.494365in}{3.429269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664062,0.429688,0.390625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494365in}{2.930180in}}%
\pgfpathlineto{\pgfqpoint{5.171390in}{2.930180in}}%
\pgfpathlineto{\pgfqpoint{5.171390in}{2.737463in}}%
\pgfpathlineto{\pgfqpoint{4.494365in}{2.737463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664062,0.429688,0.390625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494365in}{2.238374in}}%
\pgfpathlineto{\pgfqpoint{5.801181in}{2.238374in}}%
\pgfpathlineto{\pgfqpoint{5.801181in}{2.045656in}}%
\pgfpathlineto{\pgfqpoint{4.494365in}{2.045656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664062,0.429688,0.390625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494365in}{1.546567in}}%
\pgfpathlineto{\pgfqpoint{4.950963in}{1.546567in}}%
\pgfpathlineto{\pgfqpoint{4.950963in}{1.353850in}}%
\pgfpathlineto{\pgfqpoint{4.494365in}{1.353850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664062,0.429688,0.390625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494365in}{0.854761in}}%
\pgfpathlineto{\pgfqpoint{5.848415in}{0.854761in}}%
\pgfpathlineto{\pgfqpoint{5.848415in}{0.662043in}}%
\pgfpathlineto{\pgfqpoint{4.494365in}{0.662043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494365in}{6.196495in}}%
\pgfpathlineto{\pgfqpoint{5.407561in}{6.196495in}}%
\pgfpathlineto{\pgfqpoint{5.407561in}{6.003777in}}%
\pgfpathlineto{\pgfqpoint{4.494365in}{6.003777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494365in}{5.504688in}}%
\pgfpathlineto{\pgfqpoint{5.549264in}{5.504688in}}%
\pgfpathlineto{\pgfqpoint{5.549264in}{5.311971in}}%
\pgfpathlineto{\pgfqpoint{4.494365in}{5.311971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494365in}{4.812882in}}%
\pgfpathlineto{\pgfqpoint{5.565009in}{4.812882in}}%
\pgfpathlineto{\pgfqpoint{5.565009in}{4.620164in}}%
\pgfpathlineto{\pgfqpoint{4.494365in}{4.620164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494365in}{4.121075in}}%
\pgfpathlineto{\pgfqpoint{5.124156in}{4.121075in}}%
\pgfpathlineto{\pgfqpoint{5.124156in}{3.928358in}}%
\pgfpathlineto{\pgfqpoint{4.494365in}{3.928358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494365in}{3.429269in}}%
\pgfpathlineto{\pgfqpoint{5.234369in}{3.429269in}}%
\pgfpathlineto{\pgfqpoint{5.234369in}{3.236552in}}%
\pgfpathlineto{\pgfqpoint{4.494365in}{3.236552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494365in}{2.737463in}}%
\pgfpathlineto{\pgfqpoint{5.124156in}{2.737463in}}%
\pgfpathlineto{\pgfqpoint{5.124156in}{2.544745in}}%
\pgfpathlineto{\pgfqpoint{4.494365in}{2.544745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494365in}{2.045656in}}%
\pgfpathlineto{\pgfqpoint{5.801181in}{2.045656in}}%
\pgfpathlineto{\pgfqpoint{5.801181in}{1.852939in}}%
\pgfpathlineto{\pgfqpoint{4.494365in}{1.852939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494365in}{1.353850in}}%
\pgfpathlineto{\pgfqpoint{5.139900in}{1.353850in}}%
\pgfpathlineto{\pgfqpoint{5.139900in}{1.161132in}}%
\pgfpathlineto{\pgfqpoint{4.494365in}{1.161132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494365in}{0.662043in}}%
\pgfpathlineto{\pgfqpoint{5.690967in}{0.662043in}}%
\pgfpathlineto{\pgfqpoint{5.690967in}{0.469326in}}%
\pgfpathlineto{\pgfqpoint{4.494365in}{0.469326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.494365in,y=6.765628in,,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.281603in,y=6.765628in,,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.068841in,y=6.765628in,,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281603in}{0.382850in}}%
\pgfpathlineto{\pgfqpoint{5.281603in}{6.668406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.494208in}{0.382850in}}{\pgfqpoint{1.576208in}{6.285556in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.053097in}{0.382850in}}%
\pgfpathlineto{\pgfqpoint{6.053097in}{6.668406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.282312in,y=6.940782in,,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Precision (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494208in}{0.382850in}}%
\pgfpathlineto{\pgfqpoint{4.494208in}{6.668406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.084794in,y=6.485571in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.092666in,y=5.793765in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 76\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.124156in,y=5.101958in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.155645in,y=4.410152in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 84\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.982453in,y=3.718345in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 62\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.927346in,y=3.026539in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 55\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.171390in,y=2.334732in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 86\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.738409in,y=1.642926in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 31\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.147773in,y=0.951120in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 83\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.950963in,y=6.292853in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 58\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.021815in,y=5.601047in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 67\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.100539in,y=4.909241in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 77\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.762026in,y=4.217434in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 34\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.982453in,y=3.525628in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 62\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.832878in,y=2.833821in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 43\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.147773in,y=2.142015in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 83\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.722664in,y=1.450208in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 29\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.171390in,y=0.758402in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 86\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.950963in,y=6.100136in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 58\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.021815in,y=5.408330in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 67\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.029687in,y=4.716523in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 68\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.809260in,y=4.024717in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.864367in,y=3.332910in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 47\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.809260in,y=2.641104in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.147773in,y=1.949297in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 83\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.817133in,y=1.257491in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 41\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.092666in,y=0.565685in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 76\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/resultsSignalAlg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.779144in}{6.179207in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.779144in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.779144in}{6.179207in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.179207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703366in}{0.417133in}}%
\pgfpathlineto{\pgfqpoint{1.775581in}{0.417133in}}%
\pgfpathlineto{\pgfqpoint{1.775581in}{5.702689in}}%
\pgfpathlineto{\pgfqpoint{0.703366in}{5.702689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703366in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703473in}{5.592573in}}%
\pgfpathlineto{\pgfqpoint{1.271123in}{5.592573in}}%
\pgfpathlineto{\pgfqpoint{1.271123in}{5.372342in}}%
\pgfpathlineto{\pgfqpoint{0.703473in}{5.372342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703366in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703473in}{4.711647in}}%
\pgfpathlineto{\pgfqpoint{1.303254in}{4.711647in}}%
\pgfpathlineto{\pgfqpoint{1.303254in}{4.491416in}}%
\pgfpathlineto{\pgfqpoint{0.703473in}{4.491416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703366in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703473in}{3.830721in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{3.830721in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{3.610490in}}%
\pgfpathlineto{\pgfqpoint{0.703473in}{3.610490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703366in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703473in}{2.949795in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{2.949795in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{2.729564in}}%
\pgfpathlineto{\pgfqpoint{0.703473in}{2.729564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703366in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703473in}{2.068869in}}%
\pgfpathlineto{\pgfqpoint{1.110467in}{2.068869in}}%
\pgfpathlineto{\pgfqpoint{1.110467in}{1.848638in}}%
\pgfpathlineto{\pgfqpoint{0.703473in}{1.848638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703366in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703473in}{1.187944in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.187944in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{0.967712in}}%
\pgfpathlineto{\pgfqpoint{0.703473in}{0.967712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703366in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.628906,0.851562,0.703125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703473in}{5.372342in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{5.372342in}}%
\pgfpathlineto{\pgfqpoint{1.217571in}{5.152110in}}%
\pgfpathlineto{\pgfqpoint{0.703473in}{5.152110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703366in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.628906,0.851562,0.703125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703473in}{4.491416in}}%
\pgfpathlineto{\pgfqpoint{1.206860in}{4.491416in}}%
\pgfpathlineto{\pgfqpoint{1.206860in}{4.271184in}}%
\pgfpathlineto{\pgfqpoint{0.703473in}{4.271184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703366in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.628906,0.851562,0.703125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703473in}{3.610490in}}%
\pgfpathlineto{\pgfqpoint{1.367516in}{3.610490in}}%
\pgfpathlineto{\pgfqpoint{1.367516in}{3.390258in}}%
\pgfpathlineto{\pgfqpoint{0.703473in}{3.390258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703366in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.628906,0.851562,0.703125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703473in}{2.729564in}}%
\pgfpathlineto{\pgfqpoint{1.281833in}{2.729564in}}%
\pgfpathlineto{\pgfqpoint{1.281833in}{2.509332in}}%
\pgfpathlineto{\pgfqpoint{0.703473in}{2.509332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703366in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.628906,0.851562,0.703125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703473in}{1.848638in}}%
\pgfpathlineto{\pgfqpoint{1.121178in}{1.848638in}}%
\pgfpathlineto{\pgfqpoint{1.121178in}{1.628406in}}%
\pgfpathlineto{\pgfqpoint{0.703473in}{1.628406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703366in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.628906,0.851562,0.703125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703473in}{0.967712in}}%
\pgfpathlineto{\pgfqpoint{1.367516in}{0.967712in}}%
\pgfpathlineto{\pgfqpoint{1.367516in}{0.747481in}}%
\pgfpathlineto{\pgfqpoint{0.703473in}{0.747481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703366in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703473in}{5.152110in}}%
\pgfpathlineto{\pgfqpoint{1.228281in}{5.152110in}}%
\pgfpathlineto{\pgfqpoint{1.228281in}{4.931879in}}%
\pgfpathlineto{\pgfqpoint{0.703473in}{4.931879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703366in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703473in}{4.271184in}}%
\pgfpathlineto{\pgfqpoint{1.121178in}{4.271184in}}%
\pgfpathlineto{\pgfqpoint{1.121178in}{4.050953in}}%
\pgfpathlineto{\pgfqpoint{0.703473in}{4.050953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703366in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703473in}{3.390258in}}%
\pgfpathlineto{\pgfqpoint{1.346095in}{3.390258in}}%
\pgfpathlineto{\pgfqpoint{1.346095in}{3.170027in}}%
\pgfpathlineto{\pgfqpoint{0.703473in}{3.170027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703366in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703473in}{2.509332in}}%
\pgfpathlineto{\pgfqpoint{1.260412in}{2.509332in}}%
\pgfpathlineto{\pgfqpoint{1.260412in}{2.289101in}}%
\pgfpathlineto{\pgfqpoint{0.703473in}{2.289101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703366in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703473in}{1.628406in}}%
\pgfpathlineto{\pgfqpoint{1.206860in}{1.628406in}}%
\pgfpathlineto{\pgfqpoint{1.206860in}{1.408175in}}%
\pgfpathlineto{\pgfqpoint{0.703473in}{1.408175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703366in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703473in}{0.747481in}}%
\pgfpathlineto{\pgfqpoint{1.410358in}{0.747481in}}%
\pgfpathlineto{\pgfqpoint{1.410358in}{0.527249in}}%
\pgfpathlineto{\pgfqpoint{0.703473in}{0.527249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.703473in,y=5.799911in,,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.238992in,y=5.799911in,,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.774510in,y=5.799911in,,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703366in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238992in}{0.417133in}}%
\pgfpathlineto{\pgfqpoint{1.238992in}{5.702689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703366in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763800in}{0.417133in}}%
\pgfpathlineto{\pgfqpoint{1.763800in}{5.702689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.239474in,y=5.975065in,,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont F1-Score (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289863in,y=5.214398in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 01.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289863in,y=4.333472in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 01.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289863in,y=3.452546in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 02.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289863in,y=2.571620in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 02.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289863in,y=1.690694in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 04.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289863in,y=0.809769in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 04.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234307in,y=3.059911in,,bottom,rotate=90.000000]{\rmfamily\fontsize{11.000000}{13.200000}\selectfont Neurofinder Test Dataset}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703366in}{0.417133in}}%
\pgfpathlineto{\pgfqpoint{0.703366in}{5.702689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.987298in,y=5.482457in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 53\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003363in,y=4.601531in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 56\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.105112in,y=3.720606in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.067626in,y=2.839680in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 68\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.906970in,y=1.958754in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 38\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.067626in,y=1.077828in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 68\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.960522in,y=5.262226in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 48\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.955167in,y=4.381300in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 47\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.035495in,y=3.500374in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 62\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.992653in,y=2.619448in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 54\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.912325in,y=1.738522in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 39\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.035495in,y=0.857596in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 62\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.965877in,y=5.041994in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 49\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.912325in,y=4.161069in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 39\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.024784in,y=3.280143in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.981943in,y=2.399217in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 52\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.955167in,y=1.518291in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 47\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.056915in,y=0.637365in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 66\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731144in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.481953in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.509731in}{0.100000in}}{\pgfqpoint{4.509731in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{4.509731in}{0.307555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.509731in}{0.335333in}}{\pgfqpoint{4.481953in}{0.335333in}}%
\pgfpathlineto{\pgfqpoint{0.731144in}{0.335333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.703366in}{0.335333in}}{\pgfqpoint{0.703366in}{0.307555in}}%
\pgfpathlineto{\pgfqpoint{0.703366in}{0.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.703366in}{0.100000in}}{\pgfqpoint{0.731144in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758921in}{0.182555in}}%
\pgfpathlineto{\pgfqpoint{1.036699in}{0.182555in}}%
\pgfpathlineto{\pgfqpoint{1.036699in}{0.279777in}}%
\pgfpathlineto{\pgfqpoint{0.758921in}{0.279777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.147810in,y=0.182555in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont HNCcorr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.628906,0.851562,0.703125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238921in}{0.182555in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{0.182555in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{0.279777in}}%
\pgfpathlineto{\pgfqpoint{2.238921in}{0.279777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.627810in,y=0.182555in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CNMF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592794in}{0.182555in}}%
\pgfpathlineto{\pgfqpoint{3.870572in}{0.182555in}}%
\pgfpathlineto{\pgfqpoint{3.870572in}{0.279777in}}%
\pgfpathlineto{\pgfqpoint{3.592794in}{0.279777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.981683in,y=0.182555in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Suite2P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100996in}{0.417133in}}%
\pgfpathlineto{\pgfqpoint{3.173211in}{0.417133in}}%
\pgfpathlineto{\pgfqpoint{3.173211in}{5.702689in}}%
\pgfpathlineto{\pgfqpoint{2.100996in}{5.702689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100996in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101103in}{5.592573in}}%
\pgfpathlineto{\pgfqpoint{2.518807in}{5.592573in}}%
\pgfpathlineto{\pgfqpoint{2.518807in}{5.372342in}}%
\pgfpathlineto{\pgfqpoint{2.101103in}{5.372342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100996in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101103in}{4.711647in}}%
\pgfpathlineto{\pgfqpoint{2.550939in}{4.711647in}}%
\pgfpathlineto{\pgfqpoint{2.550939in}{4.491416in}}%
\pgfpathlineto{\pgfqpoint{2.101103in}{4.491416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100996in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101103in}{3.830721in}}%
\pgfpathlineto{\pgfqpoint{3.107878in}{3.830721in}}%
\pgfpathlineto{\pgfqpoint{3.107878in}{3.610490in}}%
\pgfpathlineto{\pgfqpoint{2.101103in}{3.610490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100996in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101103in}{2.949795in}}%
\pgfpathlineto{\pgfqpoint{3.054326in}{2.949795in}}%
\pgfpathlineto{\pgfqpoint{3.054326in}{2.729564in}}%
\pgfpathlineto{\pgfqpoint{2.101103in}{2.729564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100996in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101103in}{2.068869in}}%
\pgfpathlineto{\pgfqpoint{2.636621in}{2.068869in}}%
\pgfpathlineto{\pgfqpoint{2.636621in}{1.848638in}}%
\pgfpathlineto{\pgfqpoint{2.101103in}{1.848638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100996in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101103in}{1.187944in}}%
\pgfpathlineto{\pgfqpoint{2.722304in}{1.187944in}}%
\pgfpathlineto{\pgfqpoint{2.722304in}{0.967712in}}%
\pgfpathlineto{\pgfqpoint{2.101103in}{0.967712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100996in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.628906,0.851562,0.703125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101103in}{5.372342in}}%
\pgfpathlineto{\pgfqpoint{2.497387in}{5.372342in}}%
\pgfpathlineto{\pgfqpoint{2.497387in}{5.152110in}}%
\pgfpathlineto{\pgfqpoint{2.101103in}{5.152110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100996in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.628906,0.851562,0.703125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101103in}{4.491416in}}%
\pgfpathlineto{\pgfqpoint{2.486676in}{4.491416in}}%
\pgfpathlineto{\pgfqpoint{2.486676in}{4.271184in}}%
\pgfpathlineto{\pgfqpoint{2.101103in}{4.271184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100996in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.628906,0.851562,0.703125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101103in}{3.610490in}}%
\pgfpathlineto{\pgfqpoint{2.904381in}{3.610490in}}%
\pgfpathlineto{\pgfqpoint{2.904381in}{3.390258in}}%
\pgfpathlineto{\pgfqpoint{2.101103in}{3.390258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100996in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.628906,0.851562,0.703125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101103in}{2.729564in}}%
\pgfpathlineto{\pgfqpoint{2.818698in}{2.729564in}}%
\pgfpathlineto{\pgfqpoint{2.818698in}{2.509332in}}%
\pgfpathlineto{\pgfqpoint{2.101103in}{2.509332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100996in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.628906,0.851562,0.703125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101103in}{1.848638in}}%
\pgfpathlineto{\pgfqpoint{2.583070in}{1.848638in}}%
\pgfpathlineto{\pgfqpoint{2.583070in}{1.628406in}}%
\pgfpathlineto{\pgfqpoint{2.101103in}{1.628406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100996in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.628906,0.851562,0.703125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101103in}{0.967712in}}%
\pgfpathlineto{\pgfqpoint{2.733015in}{0.967712in}}%
\pgfpathlineto{\pgfqpoint{2.733015in}{0.747481in}}%
\pgfpathlineto{\pgfqpoint{2.101103in}{0.747481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100996in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101103in}{5.152110in}}%
\pgfpathlineto{\pgfqpoint{2.518807in}{5.152110in}}%
\pgfpathlineto{\pgfqpoint{2.518807in}{4.931879in}}%
\pgfpathlineto{\pgfqpoint{2.101103in}{4.931879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100996in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101103in}{4.271184in}}%
\pgfpathlineto{\pgfqpoint{2.508097in}{4.271184in}}%
\pgfpathlineto{\pgfqpoint{2.508097in}{4.050953in}}%
\pgfpathlineto{\pgfqpoint{2.101103in}{4.050953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100996in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101103in}{3.390258in}}%
\pgfpathlineto{\pgfqpoint{2.990064in}{3.390258in}}%
\pgfpathlineto{\pgfqpoint{2.990064in}{3.170027in}}%
\pgfpathlineto{\pgfqpoint{2.101103in}{3.170027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100996in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101103in}{2.509332in}}%
\pgfpathlineto{\pgfqpoint{2.872250in}{2.509332in}}%
\pgfpathlineto{\pgfqpoint{2.872250in}{2.289101in}}%
\pgfpathlineto{\pgfqpoint{2.101103in}{2.289101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100996in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101103in}{1.628406in}}%
\pgfpathlineto{\pgfqpoint{2.690173in}{1.628406in}}%
\pgfpathlineto{\pgfqpoint{2.690173in}{1.408175in}}%
\pgfpathlineto{\pgfqpoint{2.101103in}{1.408175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100996in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101103in}{0.747481in}}%
\pgfpathlineto{\pgfqpoint{2.722304in}{0.747481in}}%
\pgfpathlineto{\pgfqpoint{2.722304in}{0.527249in}}%
\pgfpathlineto{\pgfqpoint{2.101103in}{0.527249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.101103in,y=5.799911in,,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.636621in,y=5.799911in,,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.172140in,y=5.799911in,,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100996in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636621in}{0.417133in}}%
\pgfpathlineto{\pgfqpoint{2.636621in}{5.702689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100996in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161430in}{0.417133in}}%
\pgfpathlineto{\pgfqpoint{3.161430in}{5.702689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.637103in,y=5.975065in,,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Recall (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100996in}{0.417133in}}%
\pgfpathlineto{\pgfqpoint{2.100996in}{5.702689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.309955in,y=5.482457in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 39\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.326021in,y=4.601531in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 42\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.604490in,y=3.720606in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 94\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.577714in,y=2.839680in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 89\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.368862in,y=1.958754in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.411704in,y=1.077828in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 58\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.299245in,y=5.262226in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 37\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.293890in,y=4.381300in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 36\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.502742in,y=3.500374in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.459900in,y=2.619448in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 67\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.342086in,y=1.738522in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 45\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.417059in,y=0.857596in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 59\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.309955in,y=5.041994in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 39\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.304600in,y=4.161069in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 38\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.545583in,y=3.280143in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 83\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.486676in,y=2.399217in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 72\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.395638in,y=1.518291in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 55\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.411704in,y=0.637365in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 58\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498626in}{0.417133in}}%
\pgfpathlineto{\pgfqpoint{4.570841in}{0.417133in}}%
\pgfpathlineto{\pgfqpoint{4.570841in}{5.702689in}}%
\pgfpathlineto{\pgfqpoint{3.498626in}{5.702689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498626in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498733in}{5.592573in}}%
\pgfpathlineto{\pgfqpoint{4.355563in}{5.592573in}}%
\pgfpathlineto{\pgfqpoint{4.355563in}{5.372342in}}%
\pgfpathlineto{\pgfqpoint{3.498733in}{5.372342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498626in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498733in}{4.711647in}}%
\pgfpathlineto{\pgfqpoint{4.398404in}{4.711647in}}%
\pgfpathlineto{\pgfqpoint{4.398404in}{4.491416in}}%
\pgfpathlineto{\pgfqpoint{3.498733in}{4.491416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498626in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498733in}{3.830721in}}%
\pgfpathlineto{\pgfqpoint{4.162776in}{3.830721in}}%
\pgfpathlineto{\pgfqpoint{4.162776in}{3.610490in}}%
\pgfpathlineto{\pgfqpoint{3.498733in}{3.610490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498626in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498733in}{2.949795in}}%
\pgfpathlineto{\pgfqpoint{4.087803in}{2.949795in}}%
\pgfpathlineto{\pgfqpoint{4.087803in}{2.729564in}}%
\pgfpathlineto{\pgfqpoint{3.498733in}{2.729564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498626in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498733in}{2.068869in}}%
\pgfpathlineto{\pgfqpoint{3.830754in}{2.068869in}}%
\pgfpathlineto{\pgfqpoint{3.830754in}{1.848638in}}%
\pgfpathlineto{\pgfqpoint{3.498733in}{1.848638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498626in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.253906,0.710938,0.765625}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498733in}{1.187944in}}%
\pgfpathlineto{\pgfqpoint{4.387694in}{1.187944in}}%
\pgfpathlineto{\pgfqpoint{4.387694in}{0.967712in}}%
\pgfpathlineto{\pgfqpoint{3.498733in}{0.967712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498626in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.628906,0.851562,0.703125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498733in}{5.372342in}}%
\pgfpathlineto{\pgfqpoint{4.237748in}{5.372342in}}%
\pgfpathlineto{\pgfqpoint{4.237748in}{5.152110in}}%
\pgfpathlineto{\pgfqpoint{3.498733in}{5.152110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498626in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.628906,0.851562,0.703125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498733in}{4.491416in}}%
\pgfpathlineto{\pgfqpoint{4.216328in}{4.491416in}}%
\pgfpathlineto{\pgfqpoint{4.216328in}{4.271184in}}%
\pgfpathlineto{\pgfqpoint{3.498733in}{4.271184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498626in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.628906,0.851562,0.703125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498733in}{3.610490in}}%
\pgfpathlineto{\pgfqpoint{4.066382in}{3.610490in}}%
\pgfpathlineto{\pgfqpoint{4.066382in}{3.390258in}}%
\pgfpathlineto{\pgfqpoint{3.498733in}{3.390258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498626in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.628906,0.851562,0.703125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498733in}{2.729564in}}%
\pgfpathlineto{\pgfqpoint{3.980700in}{2.729564in}}%
\pgfpathlineto{\pgfqpoint{3.980700in}{2.509332in}}%
\pgfpathlineto{\pgfqpoint{3.498733in}{2.509332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498626in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.628906,0.851562,0.703125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498733in}{1.848638in}}%
\pgfpathlineto{\pgfqpoint{3.873596in}{1.848638in}}%
\pgfpathlineto{\pgfqpoint{3.873596in}{1.628406in}}%
\pgfpathlineto{\pgfqpoint{3.498733in}{1.628406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498626in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.628906,0.851562,0.703125}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498733in}{0.967712in}}%
\pgfpathlineto{\pgfqpoint{4.194907in}{0.967712in}}%
\pgfpathlineto{\pgfqpoint{4.194907in}{0.747481in}}%
\pgfpathlineto{\pgfqpoint{3.498733in}{0.747481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498626in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498733in}{5.152110in}}%
\pgfpathlineto{\pgfqpoint{4.227038in}{5.152110in}}%
\pgfpathlineto{\pgfqpoint{4.227038in}{4.931879in}}%
\pgfpathlineto{\pgfqpoint{3.498733in}{4.931879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498626in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498733in}{4.271184in}}%
\pgfpathlineto{\pgfqpoint{3.927148in}{4.271184in}}%
\pgfpathlineto{\pgfqpoint{3.927148in}{4.050953in}}%
\pgfpathlineto{\pgfqpoint{3.498733in}{4.050953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498626in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498733in}{3.390258in}}%
\pgfpathlineto{\pgfqpoint{4.002120in}{3.390258in}}%
\pgfpathlineto{\pgfqpoint{4.002120in}{3.170027in}}%
\pgfpathlineto{\pgfqpoint{3.498733in}{3.170027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498626in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498733in}{2.509332in}}%
\pgfpathlineto{\pgfqpoint{3.927148in}{2.509332in}}%
\pgfpathlineto{\pgfqpoint{3.927148in}{2.289101in}}%
\pgfpathlineto{\pgfqpoint{3.498733in}{2.289101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498626in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498733in}{1.628406in}}%
\pgfpathlineto{\pgfqpoint{3.937858in}{1.628406in}}%
\pgfpathlineto{\pgfqpoint{3.937858in}{1.408175in}}%
\pgfpathlineto{\pgfqpoint{3.498733in}{1.408175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498626in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132812,0.367188,0.656250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498733in}{0.747481in}}%
\pgfpathlineto{\pgfqpoint{4.312721in}{0.747481in}}%
\pgfpathlineto{\pgfqpoint{4.312721in}{0.527249in}}%
\pgfpathlineto{\pgfqpoint{3.498733in}{0.527249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.498733in,y=5.799911in,,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.034251in,y=5.799911in,,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.569770in,y=5.799911in,,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498626in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034251in}{0.417133in}}%
\pgfpathlineto{\pgfqpoint{4.034251in}{5.702689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.498626in}{0.417133in}}{\pgfqpoint{1.072216in}{5.285556in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559060in}{0.417133in}}%
\pgfpathlineto{\pgfqpoint{4.559060in}{5.702689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.034733in,y=5.975065in,,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Precision (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498626in}{0.417133in}}%
\pgfpathlineto{\pgfqpoint{3.498626in}{5.702689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.927148in,y=5.482457in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.948568in,y=4.601531in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 84\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.830754in,y=3.720606in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 62\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.793268in,y=2.839680in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 55\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.664743in,y=1.958754in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 31\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.943213in,y=1.077828in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 83\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.868241in,y=5.262226in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 69\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.857530in,y=4.381300in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 67\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.782558in,y=3.500374in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 53\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.739716in,y=2.619448in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 45\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.686164in,y=1.738522in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 35\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.846820in,y=0.857596in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 65\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.862885in,y=5.041994in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 68\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.712940in,y=4.161069in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.750426in,y=3.280143in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 47\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.712940in,y=2.399217in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.718295in,y=1.518291in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 41\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.905727in,y=0.637365in,,]{\sffamily\fontsize{8.500000}{10.200000}\selectfont 76\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/segmentSignal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.803933in}{1.836342in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.803933in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.803933in}{1.836342in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.836342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687960in}{0.515895in}}%
\pgfpathlineto{\pgfqpoint{3.703933in}{0.515895in}}%
\pgfpathlineto{\pgfqpoint{3.703933in}{1.688117in}}%
\pgfpathlineto{\pgfqpoint{0.687960in}{1.688117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825050in,y=0.418673in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511356in,y=0.418673in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.197662in,y=0.418673in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.883968in,y=0.418673in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.570275in,y=0.418673in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687960in}{0.515895in}}{\pgfqpoint{3.015972in}{1.172222in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825050in}{0.515895in}}%
\pgfpathlineto{\pgfqpoint{0.825050in}{1.688117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687960in}{0.515895in}}{\pgfqpoint{3.015972in}{1.172222in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511356in}{0.515895in}}%
\pgfpathlineto{\pgfqpoint{1.511356in}{1.688117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687960in}{0.515895in}}{\pgfqpoint{3.015972in}{1.172222in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197662in}{0.515895in}}%
\pgfpathlineto{\pgfqpoint{2.197662in}{1.688117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687960in}{0.515895in}}{\pgfqpoint{3.015972in}{1.172222in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883968in}{0.515895in}}%
\pgfpathlineto{\pgfqpoint{2.883968in}{1.688117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687960in}{0.515895in}}{\pgfqpoint{3.015972in}{1.172222in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570275in}{0.515895in}}%
\pgfpathlineto{\pgfqpoint{3.570275in}{1.688117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195947in,y=0.243518in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Frame}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517822in,y=0.467748in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371990in,y=0.858462in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299074in,y=1.249177in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.299074in,y=1.639892in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687960in}{0.515895in}}{\pgfqpoint{3.015972in}{1.172222in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687960in}{0.515973in}}%
\pgfpathlineto{\pgfqpoint{3.703933in}{0.515973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687960in}{0.515895in}}{\pgfqpoint{3.015972in}{1.172222in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687960in}{1.297402in}}%
\pgfpathlineto{\pgfqpoint{3.703933in}{1.297402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243518in,y=1.102006in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Average Intensity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.687960in}{0.515895in}}{\pgfqpoint{3.015972in}{1.172222in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.231373,0.356863,0.572549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825050in}{0.648383in}}%
\pgfpathlineto{\pgfqpoint{0.828482in}{0.640702in}}%
\pgfpathlineto{\pgfqpoint{0.831913in}{0.631101in}}%
\pgfpathlineto{\pgfqpoint{0.835345in}{0.663055in}}%
\pgfpathlineto{\pgfqpoint{0.838776in}{0.641033in}}%
\pgfpathlineto{\pgfqpoint{0.842208in}{0.641053in}}%
\pgfpathlineto{\pgfqpoint{0.845639in}{0.633665in}}%
\pgfpathlineto{\pgfqpoint{0.849071in}{0.760917in}}%
\pgfpathlineto{\pgfqpoint{0.852502in}{1.198177in}}%
\pgfpathlineto{\pgfqpoint{0.859365in}{1.150364in}}%
\pgfpathlineto{\pgfqpoint{0.862797in}{1.062744in}}%
\pgfpathlineto{\pgfqpoint{0.866228in}{0.915994in}}%
\pgfpathlineto{\pgfqpoint{0.869660in}{0.802364in}}%
\pgfpathlineto{\pgfqpoint{0.873091in}{0.790724in}}%
\pgfpathlineto{\pgfqpoint{0.876523in}{0.704428in}}%
\pgfpathlineto{\pgfqpoint{0.879955in}{0.671048in}}%
\pgfpathlineto{\pgfqpoint{0.883386in}{0.656926in}}%
\pgfpathlineto{\pgfqpoint{0.886818in}{0.628411in}}%
\pgfpathlineto{\pgfqpoint{0.890249in}{0.638864in}}%
\pgfpathlineto{\pgfqpoint{0.893681in}{0.622796in}}%
\pgfpathlineto{\pgfqpoint{0.897112in}{0.625537in}}%
\pgfpathlineto{\pgfqpoint{0.900544in}{0.629623in}}%
\pgfpathlineto{\pgfqpoint{0.903975in}{0.636028in}}%
\pgfpathlineto{\pgfqpoint{0.907407in}{0.643391in}}%
\pgfpathlineto{\pgfqpoint{0.910838in}{0.641126in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{0.628058in}}%
\pgfpathlineto{\pgfqpoint{0.917701in}{0.635318in}}%
\pgfpathlineto{\pgfqpoint{0.921133in}{0.625296in}}%
\pgfpathlineto{\pgfqpoint{0.924564in}{0.632522in}}%
\pgfpathlineto{\pgfqpoint{0.927996in}{0.623898in}}%
\pgfpathlineto{\pgfqpoint{0.931428in}{0.647408in}}%
\pgfpathlineto{\pgfqpoint{0.934859in}{0.644837in}}%
\pgfpathlineto{\pgfqpoint{0.938291in}{0.632824in}}%
\pgfpathlineto{\pgfqpoint{0.941722in}{0.650498in}}%
\pgfpathlineto{\pgfqpoint{0.945154in}{0.639268in}}%
\pgfpathlineto{\pgfqpoint{0.948585in}{0.621105in}}%
\pgfpathlineto{\pgfqpoint{0.952017in}{0.614239in}}%
\pgfpathlineto{\pgfqpoint{0.955448in}{0.625101in}}%
\pgfpathlineto{\pgfqpoint{0.958880in}{0.631719in}}%
\pgfpathlineto{\pgfqpoint{0.962311in}{0.622659in}}%
\pgfpathlineto{\pgfqpoint{0.965743in}{0.636304in}}%
\pgfpathlineto{\pgfqpoint{0.969174in}{0.638249in}}%
\pgfpathlineto{\pgfqpoint{0.972606in}{0.635765in}}%
\pgfpathlineto{\pgfqpoint{0.976037in}{0.630895in}}%
\pgfpathlineto{\pgfqpoint{0.979469in}{0.626748in}}%
\pgfpathlineto{\pgfqpoint{0.982900in}{0.634767in}}%
\pgfpathlineto{\pgfqpoint{0.986332in}{0.634679in}}%
\pgfpathlineto{\pgfqpoint{0.989764in}{0.640942in}}%
\pgfpathlineto{\pgfqpoint{0.993195in}{0.621453in}}%
\pgfpathlineto{\pgfqpoint{0.996627in}{0.611162in}}%
\pgfpathlineto{\pgfqpoint{1.000058in}{0.607350in}}%
\pgfpathlineto{\pgfqpoint{1.003490in}{0.605889in}}%
\pgfpathlineto{\pgfqpoint{1.006921in}{0.608475in}}%
\pgfpathlineto{\pgfqpoint{1.010353in}{0.617689in}}%
\pgfpathlineto{\pgfqpoint{1.013784in}{0.760761in}}%
\pgfpathlineto{\pgfqpoint{1.017216in}{0.688129in}}%
\pgfpathlineto{\pgfqpoint{1.020647in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{1.027510in}{0.640830in}}%
\pgfpathlineto{\pgfqpoint{1.030942in}{0.645780in}}%
\pgfpathlineto{\pgfqpoint{1.034373in}{0.648664in}}%
\pgfpathlineto{\pgfqpoint{1.037805in}{0.634534in}}%
\pgfpathlineto{\pgfqpoint{1.041236in}{0.660055in}}%
\pgfpathlineto{\pgfqpoint{1.044668in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{1.048100in}{0.637388in}}%
\pgfpathlineto{\pgfqpoint{1.051531in}{0.641788in}}%
\pgfpathlineto{\pgfqpoint{1.054963in}{0.636939in}}%
\pgfpathlineto{\pgfqpoint{1.058394in}{0.644395in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{0.650492in}}%
\pgfpathlineto{\pgfqpoint{1.065257in}{0.643621in}}%
\pgfpathlineto{\pgfqpoint{1.072120in}{0.621518in}}%
\pgfpathlineto{\pgfqpoint{1.078983in}{0.639563in}}%
\pgfpathlineto{\pgfqpoint{1.082415in}{0.621883in}}%
\pgfpathlineto{\pgfqpoint{1.085846in}{0.629986in}}%
\pgfpathlineto{\pgfqpoint{1.089278in}{0.632941in}}%
\pgfpathlineto{\pgfqpoint{1.092709in}{0.639741in}}%
\pgfpathlineto{\pgfqpoint{1.096141in}{0.625093in}}%
\pgfpathlineto{\pgfqpoint{1.099573in}{0.620099in}}%
\pgfpathlineto{\pgfqpoint{1.103004in}{0.622058in}}%
\pgfpathlineto{\pgfqpoint{1.106436in}{0.625485in}}%
\pgfpathlineto{\pgfqpoint{1.109867in}{0.628339in}}%
\pgfpathlineto{\pgfqpoint{1.113299in}{0.627295in}}%
\pgfpathlineto{\pgfqpoint{1.116730in}{0.627472in}}%
\pgfpathlineto{\pgfqpoint{1.123593in}{0.620929in}}%
\pgfpathlineto{\pgfqpoint{1.127025in}{0.622727in}}%
\pgfpathlineto{\pgfqpoint{1.130456in}{0.646131in}}%
\pgfpathlineto{\pgfqpoint{1.133888in}{0.634044in}}%
\pgfpathlineto{\pgfqpoint{1.140751in}{0.629502in}}%
\pgfpathlineto{\pgfqpoint{1.144182in}{0.633710in}}%
\pgfpathlineto{\pgfqpoint{1.147614in}{0.639315in}}%
\pgfpathlineto{\pgfqpoint{1.151045in}{0.622004in}}%
\pgfpathlineto{\pgfqpoint{1.154477in}{0.639302in}}%
\pgfpathlineto{\pgfqpoint{1.157909in}{0.640266in}}%
\pgfpathlineto{\pgfqpoint{1.161340in}{0.638166in}}%
\pgfpathlineto{\pgfqpoint{1.164772in}{0.639864in}}%
\pgfpathlineto{\pgfqpoint{1.168203in}{0.631829in}}%
\pgfpathlineto{\pgfqpoint{1.171635in}{0.646095in}}%
\pgfpathlineto{\pgfqpoint{1.175066in}{0.641888in}}%
\pgfpathlineto{\pgfqpoint{1.181929in}{0.614503in}}%
\pgfpathlineto{\pgfqpoint{1.185361in}{0.612798in}}%
\pgfpathlineto{\pgfqpoint{1.188792in}{0.619682in}}%
\pgfpathlineto{\pgfqpoint{1.192224in}{0.620774in}}%
\pgfpathlineto{\pgfqpoint{1.195655in}{0.633308in}}%
\pgfpathlineto{\pgfqpoint{1.199087in}{0.635243in}}%
\pgfpathlineto{\pgfqpoint{1.202518in}{0.627542in}}%
\pgfpathlineto{\pgfqpoint{1.205950in}{0.612726in}}%
\pgfpathlineto{\pgfqpoint{1.209381in}{0.610843in}}%
\pgfpathlineto{\pgfqpoint{1.212813in}{0.645143in}}%
\pgfpathlineto{\pgfqpoint{1.216245in}{0.637124in}}%
\pgfpathlineto{\pgfqpoint{1.219676in}{0.640466in}}%
\pgfpathlineto{\pgfqpoint{1.223108in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{1.226539in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{1.229971in}{0.636013in}}%
\pgfpathlineto{\pgfqpoint{1.233402in}{0.639028in}}%
\pgfpathlineto{\pgfqpoint{1.236834in}{0.634732in}}%
\pgfpathlineto{\pgfqpoint{1.240265in}{0.614392in}}%
\pgfpathlineto{\pgfqpoint{1.243697in}{0.628332in}}%
\pgfpathlineto{\pgfqpoint{1.247128in}{0.622545in}}%
\pgfpathlineto{\pgfqpoint{1.250560in}{0.614132in}}%
\pgfpathlineto{\pgfqpoint{1.253991in}{0.617194in}}%
\pgfpathlineto{\pgfqpoint{1.257423in}{0.627145in}}%
\pgfpathlineto{\pgfqpoint{1.260854in}{0.641518in}}%
\pgfpathlineto{\pgfqpoint{1.264286in}{0.630253in}}%
\pgfpathlineto{\pgfqpoint{1.267718in}{0.622421in}}%
\pgfpathlineto{\pgfqpoint{1.271149in}{0.687877in}}%
\pgfpathlineto{\pgfqpoint{1.274581in}{0.676481in}}%
\pgfpathlineto{\pgfqpoint{1.278012in}{0.641731in}}%
\pgfpathlineto{\pgfqpoint{1.281444in}{0.632451in}}%
\pgfpathlineto{\pgfqpoint{1.284875in}{0.652781in}}%
\pgfpathlineto{\pgfqpoint{1.288307in}{0.636501in}}%
\pgfpathlineto{\pgfqpoint{1.291738in}{0.625552in}}%
\pgfpathlineto{\pgfqpoint{1.295170in}{0.628905in}}%
\pgfpathlineto{\pgfqpoint{1.298601in}{0.629142in}}%
\pgfpathlineto{\pgfqpoint{1.302033in}{0.631191in}}%
\pgfpathlineto{\pgfqpoint{1.305464in}{0.623318in}}%
\pgfpathlineto{\pgfqpoint{1.308896in}{0.618281in}}%
\pgfpathlineto{\pgfqpoint{1.312327in}{0.646849in}}%
\pgfpathlineto{\pgfqpoint{1.315759in}{0.656586in}}%
\pgfpathlineto{\pgfqpoint{1.319190in}{0.670452in}}%
\pgfpathlineto{\pgfqpoint{1.322622in}{0.623918in}}%
\pgfpathlineto{\pgfqpoint{1.326054in}{0.631808in}}%
\pgfpathlineto{\pgfqpoint{1.329485in}{0.642033in}}%
\pgfpathlineto{\pgfqpoint{1.336348in}{0.635287in}}%
\pgfpathlineto{\pgfqpoint{1.339780in}{0.770056in}}%
\pgfpathlineto{\pgfqpoint{1.343211in}{1.287466in}}%
\pgfpathlineto{\pgfqpoint{1.346643in}{1.283472in}}%
\pgfpathlineto{\pgfqpoint{1.350074in}{1.334311in}}%
\pgfpathlineto{\pgfqpoint{1.353506in}{1.079605in}}%
\pgfpathlineto{\pgfqpoint{1.356937in}{0.908044in}}%
\pgfpathlineto{\pgfqpoint{1.360369in}{0.777619in}}%
\pgfpathlineto{\pgfqpoint{1.363800in}{0.686986in}}%
\pgfpathlineto{\pgfqpoint{1.367232in}{0.725522in}}%
\pgfpathlineto{\pgfqpoint{1.370663in}{0.946608in}}%
\pgfpathlineto{\pgfqpoint{1.374095in}{0.789967in}}%
\pgfpathlineto{\pgfqpoint{1.377526in}{0.701761in}}%
\pgfpathlineto{\pgfqpoint{1.380958in}{0.651567in}}%
\pgfpathlineto{\pgfqpoint{1.387821in}{0.632042in}}%
\pgfpathlineto{\pgfqpoint{1.391253in}{0.622332in}}%
\pgfpathlineto{\pgfqpoint{1.394684in}{0.637588in}}%
\pgfpathlineto{\pgfqpoint{1.398116in}{0.632970in}}%
\pgfpathlineto{\pgfqpoint{1.401547in}{0.630776in}}%
\pgfpathlineto{\pgfqpoint{1.404979in}{0.624874in}}%
\pgfpathlineto{\pgfqpoint{1.408410in}{0.625665in}}%
\pgfpathlineto{\pgfqpoint{1.415273in}{0.632885in}}%
\pgfpathlineto{\pgfqpoint{1.418705in}{0.632067in}}%
\pgfpathlineto{\pgfqpoint{1.422136in}{0.632978in}}%
\pgfpathlineto{\pgfqpoint{1.425568in}{0.632375in}}%
\pgfpathlineto{\pgfqpoint{1.428999in}{0.629854in}}%
\pgfpathlineto{\pgfqpoint{1.432431in}{0.624791in}}%
\pgfpathlineto{\pgfqpoint{1.435863in}{0.622499in}}%
\pgfpathlineto{\pgfqpoint{1.439294in}{0.632298in}}%
\pgfpathlineto{\pgfqpoint{1.442726in}{0.631954in}}%
\pgfpathlineto{\pgfqpoint{1.446157in}{0.643486in}}%
\pgfpathlineto{\pgfqpoint{1.449589in}{0.629547in}}%
\pgfpathlineto{\pgfqpoint{1.453020in}{0.631870in}}%
\pgfpathlineto{\pgfqpoint{1.456452in}{0.618040in}}%
\pgfpathlineto{\pgfqpoint{1.459883in}{0.605883in}}%
\pgfpathlineto{\pgfqpoint{1.463315in}{0.610852in}}%
\pgfpathlineto{\pgfqpoint{1.466746in}{0.605797in}}%
\pgfpathlineto{\pgfqpoint{1.473609in}{0.628815in}}%
\pgfpathlineto{\pgfqpoint{1.477041in}{0.725732in}}%
\pgfpathlineto{\pgfqpoint{1.480472in}{0.858451in}}%
\pgfpathlineto{\pgfqpoint{1.487335in}{0.704332in}}%
\pgfpathlineto{\pgfqpoint{1.490767in}{0.672692in}}%
\pgfpathlineto{\pgfqpoint{1.494199in}{0.663603in}}%
\pgfpathlineto{\pgfqpoint{1.501062in}{1.264041in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.346874in}}%
\pgfpathlineto{\pgfqpoint{1.507925in}{1.257840in}}%
\pgfpathlineto{\pgfqpoint{1.511356in}{1.026336in}}%
\pgfpathlineto{\pgfqpoint{1.514788in}{0.862174in}}%
\pgfpathlineto{\pgfqpoint{1.518219in}{0.853881in}}%
\pgfpathlineto{\pgfqpoint{1.521651in}{0.840589in}}%
\pgfpathlineto{\pgfqpoint{1.525082in}{0.720771in}}%
\pgfpathlineto{\pgfqpoint{1.528514in}{0.657520in}}%
\pgfpathlineto{\pgfqpoint{1.531945in}{0.649597in}}%
\pgfpathlineto{\pgfqpoint{1.535377in}{0.619671in}}%
\pgfpathlineto{\pgfqpoint{1.542240in}{0.639339in}}%
\pgfpathlineto{\pgfqpoint{1.545671in}{0.627392in}}%
\pgfpathlineto{\pgfqpoint{1.549103in}{0.629608in}}%
\pgfpathlineto{\pgfqpoint{1.552535in}{0.620317in}}%
\pgfpathlineto{\pgfqpoint{1.555966in}{0.636516in}}%
\pgfpathlineto{\pgfqpoint{1.559398in}{0.625313in}}%
\pgfpathlineto{\pgfqpoint{1.562829in}{0.622517in}}%
\pgfpathlineto{\pgfqpoint{1.566261in}{0.621128in}}%
\pgfpathlineto{\pgfqpoint{1.569692in}{0.623728in}}%
\pgfpathlineto{\pgfqpoint{1.573124in}{0.623484in}}%
\pgfpathlineto{\pgfqpoint{1.576555in}{0.617071in}}%
\pgfpathlineto{\pgfqpoint{1.579987in}{0.620788in}}%
\pgfpathlineto{\pgfqpoint{1.583418in}{0.632580in}}%
\pgfpathlineto{\pgfqpoint{1.586850in}{0.698535in}}%
\pgfpathlineto{\pgfqpoint{1.590281in}{0.709581in}}%
\pgfpathlineto{\pgfqpoint{1.593713in}{0.658250in}}%
\pgfpathlineto{\pgfqpoint{1.597144in}{0.628768in}}%
\pgfpathlineto{\pgfqpoint{1.600576in}{0.629079in}}%
\pgfpathlineto{\pgfqpoint{1.604008in}{0.695673in}}%
\pgfpathlineto{\pgfqpoint{1.607439in}{0.705307in}}%
\pgfpathlineto{\pgfqpoint{1.610871in}{0.689521in}}%
\pgfpathlineto{\pgfqpoint{1.614302in}{0.634664in}}%
\pgfpathlineto{\pgfqpoint{1.617734in}{0.615898in}}%
\pgfpathlineto{\pgfqpoint{1.621165in}{0.605051in}}%
\pgfpathlineto{\pgfqpoint{1.624597in}{0.603809in}}%
\pgfpathlineto{\pgfqpoint{1.628028in}{0.609211in}}%
\pgfpathlineto{\pgfqpoint{1.631460in}{0.613793in}}%
\pgfpathlineto{\pgfqpoint{1.634891in}{0.612892in}}%
\pgfpathlineto{\pgfqpoint{1.638323in}{0.619615in}}%
\pgfpathlineto{\pgfqpoint{1.641754in}{0.633748in}}%
\pgfpathlineto{\pgfqpoint{1.645186in}{0.633332in}}%
\pgfpathlineto{\pgfqpoint{1.648617in}{0.629822in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{0.624376in}}%
\pgfpathlineto{\pgfqpoint{1.655480in}{0.625912in}}%
\pgfpathlineto{\pgfqpoint{1.658912in}{0.634356in}}%
\pgfpathlineto{\pgfqpoint{1.662344in}{0.644400in}}%
\pgfpathlineto{\pgfqpoint{1.669207in}{0.624466in}}%
\pgfpathlineto{\pgfqpoint{1.672638in}{0.633585in}}%
\pgfpathlineto{\pgfqpoint{1.676070in}{0.625475in}}%
\pgfpathlineto{\pgfqpoint{1.679501in}{0.626781in}}%
\pgfpathlineto{\pgfqpoint{1.682933in}{0.639850in}}%
\pgfpathlineto{\pgfqpoint{1.686364in}{0.630770in}}%
\pgfpathlineto{\pgfqpoint{1.689796in}{0.617049in}}%
\pgfpathlineto{\pgfqpoint{1.693227in}{0.676020in}}%
\pgfpathlineto{\pgfqpoint{1.696659in}{0.782714in}}%
\pgfpathlineto{\pgfqpoint{1.700090in}{0.695606in}}%
\pgfpathlineto{\pgfqpoint{1.703522in}{0.681435in}}%
\pgfpathlineto{\pgfqpoint{1.706953in}{0.669475in}}%
\pgfpathlineto{\pgfqpoint{1.710385in}{0.633997in}}%
\pgfpathlineto{\pgfqpoint{1.717248in}{0.610423in}}%
\pgfpathlineto{\pgfqpoint{1.720680in}{0.622236in}}%
\pgfpathlineto{\pgfqpoint{1.724111in}{0.616904in}}%
\pgfpathlineto{\pgfqpoint{1.727543in}{0.633122in}}%
\pgfpathlineto{\pgfqpoint{1.730974in}{0.629405in}}%
\pgfpathlineto{\pgfqpoint{1.737837in}{0.629737in}}%
\pgfpathlineto{\pgfqpoint{1.744700in}{0.617222in}}%
\pgfpathlineto{\pgfqpoint{1.748132in}{0.607121in}}%
\pgfpathlineto{\pgfqpoint{1.751563in}{0.612325in}}%
\pgfpathlineto{\pgfqpoint{1.754995in}{0.609854in}}%
\pgfpathlineto{\pgfqpoint{1.758426in}{0.603450in}}%
\pgfpathlineto{\pgfqpoint{1.761858in}{0.624561in}}%
\pgfpathlineto{\pgfqpoint{1.765289in}{0.636300in}}%
\pgfpathlineto{\pgfqpoint{1.768721in}{0.620468in}}%
\pgfpathlineto{\pgfqpoint{1.772153in}{0.627837in}}%
\pgfpathlineto{\pgfqpoint{1.775584in}{0.630860in}}%
\pgfpathlineto{\pgfqpoint{1.779016in}{0.620659in}}%
\pgfpathlineto{\pgfqpoint{1.782447in}{0.630232in}}%
\pgfpathlineto{\pgfqpoint{1.785879in}{1.119168in}}%
\pgfpathlineto{\pgfqpoint{1.789310in}{1.047392in}}%
\pgfpathlineto{\pgfqpoint{1.792742in}{1.214185in}}%
\pgfpathlineto{\pgfqpoint{1.796173in}{1.199275in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{0.958729in}}%
\pgfpathlineto{\pgfqpoint{1.803036in}{0.818236in}}%
\pgfpathlineto{\pgfqpoint{1.806468in}{0.786328in}}%
\pgfpathlineto{\pgfqpoint{1.809899in}{0.697511in}}%
\pgfpathlineto{\pgfqpoint{1.813331in}{0.638537in}}%
\pgfpathlineto{\pgfqpoint{1.816762in}{0.666186in}}%
\pgfpathlineto{\pgfqpoint{1.820194in}{0.649238in}}%
\pgfpathlineto{\pgfqpoint{1.823625in}{0.638520in}}%
\pgfpathlineto{\pgfqpoint{1.827057in}{0.638037in}}%
\pgfpathlineto{\pgfqpoint{1.830489in}{0.625463in}}%
\pgfpathlineto{\pgfqpoint{1.833920in}{0.622403in}}%
\pgfpathlineto{\pgfqpoint{1.837352in}{0.639706in}}%
\pgfpathlineto{\pgfqpoint{1.840783in}{0.621316in}}%
\pgfpathlineto{\pgfqpoint{1.844215in}{0.611212in}}%
\pgfpathlineto{\pgfqpoint{1.847646in}{0.614086in}}%
\pgfpathlineto{\pgfqpoint{1.851078in}{0.618477in}}%
\pgfpathlineto{\pgfqpoint{1.854509in}{0.611780in}}%
\pgfpathlineto{\pgfqpoint{1.857941in}{0.624309in}}%
\pgfpathlineto{\pgfqpoint{1.861372in}{0.630681in}}%
\pgfpathlineto{\pgfqpoint{1.864804in}{0.632231in}}%
\pgfpathlineto{\pgfqpoint{1.868235in}{0.623811in}}%
\pgfpathlineto{\pgfqpoint{1.871667in}{0.628941in}}%
\pgfpathlineto{\pgfqpoint{1.875098in}{0.639597in}}%
\pgfpathlineto{\pgfqpoint{1.878530in}{0.636068in}}%
\pgfpathlineto{\pgfqpoint{1.881961in}{0.635899in}}%
\pgfpathlineto{\pgfqpoint{1.885393in}{0.629096in}}%
\pgfpathlineto{\pgfqpoint{1.888825in}{0.608879in}}%
\pgfpathlineto{\pgfqpoint{1.892256in}{0.617484in}}%
\pgfpathlineto{\pgfqpoint{1.895688in}{0.620869in}}%
\pgfpathlineto{\pgfqpoint{1.899119in}{0.609869in}}%
\pgfpathlineto{\pgfqpoint{1.902551in}{0.610858in}}%
\pgfpathlineto{\pgfqpoint{1.905982in}{0.614499in}}%
\pgfpathlineto{\pgfqpoint{1.909414in}{0.614652in}}%
\pgfpathlineto{\pgfqpoint{1.912845in}{0.612936in}}%
\pgfpathlineto{\pgfqpoint{1.916277in}{0.614387in}}%
\pgfpathlineto{\pgfqpoint{1.919708in}{0.621222in}}%
\pgfpathlineto{\pgfqpoint{1.923140in}{0.630538in}}%
\pgfpathlineto{\pgfqpoint{1.926571in}{0.634626in}}%
\pgfpathlineto{\pgfqpoint{1.930003in}{0.629291in}}%
\pgfpathlineto{\pgfqpoint{1.933434in}{0.642998in}}%
\pgfpathlineto{\pgfqpoint{1.936866in}{0.623629in}}%
\pgfpathlineto{\pgfqpoint{1.940297in}{0.633259in}}%
\pgfpathlineto{\pgfqpoint{1.943729in}{0.618558in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{0.626462in}}%
\pgfpathlineto{\pgfqpoint{1.950592in}{0.616353in}}%
\pgfpathlineto{\pgfqpoint{1.954024in}{0.612438in}}%
\pgfpathlineto{\pgfqpoint{1.957455in}{0.614515in}}%
\pgfpathlineto{\pgfqpoint{1.960887in}{0.616030in}}%
\pgfpathlineto{\pgfqpoint{1.964318in}{0.614359in}}%
\pgfpathlineto{\pgfqpoint{1.967750in}{0.614995in}}%
\pgfpathlineto{\pgfqpoint{1.971181in}{0.634679in}}%
\pgfpathlineto{\pgfqpoint{1.974613in}{0.613211in}}%
\pgfpathlineto{\pgfqpoint{1.978044in}{0.799505in}}%
\pgfpathlineto{\pgfqpoint{1.981476in}{0.724796in}}%
\pgfpathlineto{\pgfqpoint{1.984907in}{0.661524in}}%
\pgfpathlineto{\pgfqpoint{1.988339in}{0.646021in}}%
\pgfpathlineto{\pgfqpoint{1.991770in}{0.656473in}}%
\pgfpathlineto{\pgfqpoint{1.995202in}{0.642515in}}%
\pgfpathlineto{\pgfqpoint{1.998634in}{0.638089in}}%
\pgfpathlineto{\pgfqpoint{2.002065in}{0.624496in}}%
\pgfpathlineto{\pgfqpoint{2.005497in}{0.613831in}}%
\pgfpathlineto{\pgfqpoint{2.008928in}{0.631068in}}%
\pgfpathlineto{\pgfqpoint{2.012360in}{0.628156in}}%
\pgfpathlineto{\pgfqpoint{2.015791in}{0.625813in}}%
\pgfpathlineto{\pgfqpoint{2.019223in}{0.635154in}}%
\pgfpathlineto{\pgfqpoint{2.022654in}{0.661510in}}%
\pgfpathlineto{\pgfqpoint{2.026086in}{0.641460in}}%
\pgfpathlineto{\pgfqpoint{2.029517in}{0.638281in}}%
\pgfpathlineto{\pgfqpoint{2.032949in}{0.639181in}}%
\pgfpathlineto{\pgfqpoint{2.036380in}{0.621553in}}%
\pgfpathlineto{\pgfqpoint{2.039812in}{0.614959in}}%
\pgfpathlineto{\pgfqpoint{2.043243in}{0.629066in}}%
\pgfpathlineto{\pgfqpoint{2.046675in}{0.636827in}}%
\pgfpathlineto{\pgfqpoint{2.050106in}{0.631346in}}%
\pgfpathlineto{\pgfqpoint{2.053538in}{0.629307in}}%
\pgfpathlineto{\pgfqpoint{2.056970in}{0.625281in}}%
\pgfpathlineto{\pgfqpoint{2.060401in}{0.636981in}}%
\pgfpathlineto{\pgfqpoint{2.063833in}{0.639084in}}%
\pgfpathlineto{\pgfqpoint{2.067264in}{0.625731in}}%
\pgfpathlineto{\pgfqpoint{2.070696in}{0.627493in}}%
\pgfpathlineto{\pgfqpoint{2.077559in}{0.648243in}}%
\pgfpathlineto{\pgfqpoint{2.080990in}{0.633159in}}%
\pgfpathlineto{\pgfqpoint{2.084422in}{0.636962in}}%
\pgfpathlineto{\pgfqpoint{2.087853in}{0.632017in}}%
\pgfpathlineto{\pgfqpoint{2.091285in}{0.631962in}}%
\pgfpathlineto{\pgfqpoint{2.094716in}{0.624179in}}%
\pgfpathlineto{\pgfqpoint{2.098148in}{0.628253in}}%
\pgfpathlineto{\pgfqpoint{2.101579in}{0.633102in}}%
\pgfpathlineto{\pgfqpoint{2.105011in}{0.615127in}}%
\pgfpathlineto{\pgfqpoint{2.108442in}{0.618543in}}%
\pgfpathlineto{\pgfqpoint{2.111874in}{0.608502in}}%
\pgfpathlineto{\pgfqpoint{2.115306in}{0.613206in}}%
\pgfpathlineto{\pgfqpoint{2.118737in}{0.632310in}}%
\pgfpathlineto{\pgfqpoint{2.122169in}{0.641525in}}%
\pgfpathlineto{\pgfqpoint{2.125600in}{0.635567in}}%
\pgfpathlineto{\pgfqpoint{2.129032in}{0.632151in}}%
\pgfpathlineto{\pgfqpoint{2.132463in}{0.624737in}}%
\pgfpathlineto{\pgfqpoint{2.135895in}{0.624053in}}%
\pgfpathlineto{\pgfqpoint{2.139326in}{0.625030in}}%
\pgfpathlineto{\pgfqpoint{2.142758in}{0.640284in}}%
\pgfpathlineto{\pgfqpoint{2.146189in}{0.636536in}}%
\pgfpathlineto{\pgfqpoint{2.149621in}{0.641934in}}%
\pgfpathlineto{\pgfqpoint{2.153052in}{0.641567in}}%
\pgfpathlineto{\pgfqpoint{2.156484in}{0.621202in}}%
\pgfpathlineto{\pgfqpoint{2.159915in}{0.635790in}}%
\pgfpathlineto{\pgfqpoint{2.163347in}{0.626002in}}%
\pgfpathlineto{\pgfqpoint{2.166779in}{0.631391in}}%
\pgfpathlineto{\pgfqpoint{2.170210in}{0.628859in}}%
\pgfpathlineto{\pgfqpoint{2.173642in}{0.625797in}}%
\pgfpathlineto{\pgfqpoint{2.177073in}{0.615527in}}%
\pgfpathlineto{\pgfqpoint{2.180505in}{0.625311in}}%
\pgfpathlineto{\pgfqpoint{2.187368in}{1.118944in}}%
\pgfpathlineto{\pgfqpoint{2.190799in}{0.926537in}}%
\pgfpathlineto{\pgfqpoint{2.194231in}{0.774384in}}%
\pgfpathlineto{\pgfqpoint{2.197662in}{0.719396in}}%
\pgfpathlineto{\pgfqpoint{2.201094in}{0.702157in}}%
\pgfpathlineto{\pgfqpoint{2.204525in}{0.671290in}}%
\pgfpathlineto{\pgfqpoint{2.207957in}{0.653344in}}%
\pgfpathlineto{\pgfqpoint{2.211388in}{0.637617in}}%
\pgfpathlineto{\pgfqpoint{2.214820in}{0.628365in}}%
\pgfpathlineto{\pgfqpoint{2.218251in}{0.632741in}}%
\pgfpathlineto{\pgfqpoint{2.221683in}{0.629726in}}%
\pgfpathlineto{\pgfqpoint{2.225115in}{0.619772in}}%
\pgfpathlineto{\pgfqpoint{2.228546in}{0.620545in}}%
\pgfpathlineto{\pgfqpoint{2.231978in}{0.620640in}}%
\pgfpathlineto{\pgfqpoint{2.235409in}{0.657448in}}%
\pgfpathlineto{\pgfqpoint{2.238841in}{0.673316in}}%
\pgfpathlineto{\pgfqpoint{2.242272in}{0.664165in}}%
\pgfpathlineto{\pgfqpoint{2.245704in}{0.651208in}}%
\pgfpathlineto{\pgfqpoint{2.249135in}{0.627307in}}%
\pgfpathlineto{\pgfqpoint{2.252567in}{0.655992in}}%
\pgfpathlineto{\pgfqpoint{2.255998in}{0.633845in}}%
\pgfpathlineto{\pgfqpoint{2.259430in}{0.633471in}}%
\pgfpathlineto{\pgfqpoint{2.262861in}{0.643782in}}%
\pgfpathlineto{\pgfqpoint{2.266293in}{0.644185in}}%
\pgfpathlineto{\pgfqpoint{2.269724in}{0.634419in}}%
\pgfpathlineto{\pgfqpoint{2.273156in}{0.626910in}}%
\pgfpathlineto{\pgfqpoint{2.276587in}{0.624892in}}%
\pgfpathlineto{\pgfqpoint{2.280019in}{0.633926in}}%
\pgfpathlineto{\pgfqpoint{2.283451in}{0.627754in}}%
\pgfpathlineto{\pgfqpoint{2.286882in}{0.628841in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{0.634666in}}%
\pgfpathlineto{\pgfqpoint{2.293745in}{1.179945in}}%
\pgfpathlineto{\pgfqpoint{2.297177in}{1.153625in}}%
\pgfpathlineto{\pgfqpoint{2.300608in}{0.931509in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{0.805321in}}%
\pgfpathlineto{\pgfqpoint{2.307471in}{0.717529in}}%
\pgfpathlineto{\pgfqpoint{2.310903in}{0.652526in}}%
\pgfpathlineto{\pgfqpoint{2.314334in}{0.716287in}}%
\pgfpathlineto{\pgfqpoint{2.317766in}{0.655548in}}%
\pgfpathlineto{\pgfqpoint{2.321197in}{0.642953in}}%
\pgfpathlineto{\pgfqpoint{2.324629in}{0.615589in}}%
\pgfpathlineto{\pgfqpoint{2.328060in}{0.614098in}}%
\pgfpathlineto{\pgfqpoint{2.331492in}{0.600486in}}%
\pgfpathlineto{\pgfqpoint{2.334924in}{0.613017in}}%
\pgfpathlineto{\pgfqpoint{2.338355in}{0.628149in}}%
\pgfpathlineto{\pgfqpoint{2.341787in}{0.633242in}}%
\pgfpathlineto{\pgfqpoint{2.345218in}{0.631108in}}%
\pgfpathlineto{\pgfqpoint{2.348650in}{0.627642in}}%
\pgfpathlineto{\pgfqpoint{2.352081in}{0.630095in}}%
\pgfpathlineto{\pgfqpoint{2.355513in}{0.635555in}}%
\pgfpathlineto{\pgfqpoint{2.358944in}{0.647704in}}%
\pgfpathlineto{\pgfqpoint{2.362376in}{0.647013in}}%
\pgfpathlineto{\pgfqpoint{2.365807in}{0.629424in}}%
\pgfpathlineto{\pgfqpoint{2.369239in}{0.629878in}}%
\pgfpathlineto{\pgfqpoint{2.372670in}{0.629178in}}%
\pgfpathlineto{\pgfqpoint{2.376102in}{0.625901in}}%
\pgfpathlineto{\pgfqpoint{2.379533in}{0.627302in}}%
\pgfpathlineto{\pgfqpoint{2.382965in}{0.611106in}}%
\pgfpathlineto{\pgfqpoint{2.386396in}{0.612142in}}%
\pgfpathlineto{\pgfqpoint{2.389828in}{0.612490in}}%
\pgfpathlineto{\pgfqpoint{2.393260in}{0.619168in}}%
\pgfpathlineto{\pgfqpoint{2.396691in}{0.614358in}}%
\pgfpathlineto{\pgfqpoint{2.400123in}{0.617228in}}%
\pgfpathlineto{\pgfqpoint{2.403554in}{0.619062in}}%
\pgfpathlineto{\pgfqpoint{2.406986in}{0.613800in}}%
\pgfpathlineto{\pgfqpoint{2.410417in}{0.614252in}}%
\pgfpathlineto{\pgfqpoint{2.413849in}{0.625437in}}%
\pgfpathlineto{\pgfqpoint{2.417280in}{0.618985in}}%
\pgfpathlineto{\pgfqpoint{2.420712in}{0.615042in}}%
\pgfpathlineto{\pgfqpoint{2.424143in}{0.613537in}}%
\pgfpathlineto{\pgfqpoint{2.427575in}{0.607457in}}%
\pgfpathlineto{\pgfqpoint{2.431006in}{0.626116in}}%
\pgfpathlineto{\pgfqpoint{2.434438in}{0.617200in}}%
\pgfpathlineto{\pgfqpoint{2.441301in}{0.613679in}}%
\pgfpathlineto{\pgfqpoint{2.444732in}{0.619763in}}%
\pgfpathlineto{\pgfqpoint{2.448164in}{0.600744in}}%
\pgfpathlineto{\pgfqpoint{2.451596in}{0.616034in}}%
\pgfpathlineto{\pgfqpoint{2.455027in}{0.621367in}}%
\pgfpathlineto{\pgfqpoint{2.458459in}{0.596798in}}%
\pgfpathlineto{\pgfqpoint{2.461890in}{0.612229in}}%
\pgfpathlineto{\pgfqpoint{2.465322in}{0.846921in}}%
\pgfpathlineto{\pgfqpoint{2.468753in}{0.740689in}}%
\pgfpathlineto{\pgfqpoint{2.472185in}{0.661737in}}%
\pgfpathlineto{\pgfqpoint{2.475616in}{0.651244in}}%
\pgfpathlineto{\pgfqpoint{2.479048in}{0.651503in}}%
\pgfpathlineto{\pgfqpoint{2.482479in}{0.635452in}}%
\pgfpathlineto{\pgfqpoint{2.485911in}{0.646428in}}%
\pgfpathlineto{\pgfqpoint{2.489342in}{0.628625in}}%
\pgfpathlineto{\pgfqpoint{2.492774in}{0.643165in}}%
\pgfpathlineto{\pgfqpoint{2.496205in}{0.641325in}}%
\pgfpathlineto{\pgfqpoint{2.499637in}{0.630148in}}%
\pgfpathlineto{\pgfqpoint{2.503069in}{0.631787in}}%
\pgfpathlineto{\pgfqpoint{2.509932in}{1.330475in}}%
\pgfpathlineto{\pgfqpoint{2.513363in}{1.304077in}}%
\pgfpathlineto{\pgfqpoint{2.516795in}{1.324932in}}%
\pgfpathlineto{\pgfqpoint{2.520226in}{1.139084in}}%
\pgfpathlineto{\pgfqpoint{2.523658in}{0.915262in}}%
\pgfpathlineto{\pgfqpoint{2.530521in}{0.703729in}}%
\pgfpathlineto{\pgfqpoint{2.533952in}{0.656261in}}%
\pgfpathlineto{\pgfqpoint{2.537384in}{0.631972in}}%
\pgfpathlineto{\pgfqpoint{2.544247in}{0.611498in}}%
\pgfpathlineto{\pgfqpoint{2.547678in}{0.606950in}}%
\pgfpathlineto{\pgfqpoint{2.551110in}{0.606078in}}%
\pgfpathlineto{\pgfqpoint{2.554541in}{0.613548in}}%
\pgfpathlineto{\pgfqpoint{2.557973in}{0.615241in}}%
\pgfpathlineto{\pgfqpoint{2.561405in}{0.626853in}}%
\pgfpathlineto{\pgfqpoint{2.564836in}{0.626997in}}%
\pgfpathlineto{\pgfqpoint{2.568268in}{0.625441in}}%
\pgfpathlineto{\pgfqpoint{2.571699in}{0.630198in}}%
\pgfpathlineto{\pgfqpoint{2.575131in}{0.626568in}}%
\pgfpathlineto{\pgfqpoint{2.578562in}{0.633390in}}%
\pgfpathlineto{\pgfqpoint{2.581994in}{0.628827in}}%
\pgfpathlineto{\pgfqpoint{2.585425in}{0.610927in}}%
\pgfpathlineto{\pgfqpoint{2.588857in}{0.617340in}}%
\pgfpathlineto{\pgfqpoint{2.592288in}{0.615584in}}%
\pgfpathlineto{\pgfqpoint{2.595720in}{0.609707in}}%
\pgfpathlineto{\pgfqpoint{2.599151in}{0.617575in}}%
\pgfpathlineto{\pgfqpoint{2.602583in}{0.618082in}}%
\pgfpathlineto{\pgfqpoint{2.606014in}{0.628417in}}%
\pgfpathlineto{\pgfqpoint{2.609446in}{0.625467in}}%
\pgfpathlineto{\pgfqpoint{2.612877in}{0.633597in}}%
\pgfpathlineto{\pgfqpoint{2.616309in}{0.648479in}}%
\pgfpathlineto{\pgfqpoint{2.619741in}{0.631920in}}%
\pgfpathlineto{\pgfqpoint{2.623172in}{0.645262in}}%
\pgfpathlineto{\pgfqpoint{2.626604in}{0.640669in}}%
\pgfpathlineto{\pgfqpoint{2.630035in}{0.632709in}}%
\pgfpathlineto{\pgfqpoint{2.633467in}{0.638112in}}%
\pgfpathlineto{\pgfqpoint{2.636898in}{0.630395in}}%
\pgfpathlineto{\pgfqpoint{2.640330in}{0.628578in}}%
\pgfpathlineto{\pgfqpoint{2.643761in}{0.621584in}}%
\pgfpathlineto{\pgfqpoint{2.647193in}{0.641543in}}%
\pgfpathlineto{\pgfqpoint{2.650624in}{0.618597in}}%
\pgfpathlineto{\pgfqpoint{2.654056in}{0.621608in}}%
\pgfpathlineto{\pgfqpoint{2.657487in}{0.636970in}}%
\pgfpathlineto{\pgfqpoint{2.660919in}{0.632360in}}%
\pgfpathlineto{\pgfqpoint{2.664350in}{0.633049in}}%
\pgfpathlineto{\pgfqpoint{2.667782in}{0.625369in}}%
\pgfpathlineto{\pgfqpoint{2.671214in}{0.632638in}}%
\pgfpathlineto{\pgfqpoint{2.674645in}{0.640813in}}%
\pgfpathlineto{\pgfqpoint{2.678077in}{0.810429in}}%
\pgfpathlineto{\pgfqpoint{2.681508in}{1.369301in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.311495in}}%
\pgfpathlineto{\pgfqpoint{2.688371in}{1.419406in}}%
\pgfpathlineto{\pgfqpoint{2.691803in}{1.236867in}}%
\pgfpathlineto{\pgfqpoint{2.695234in}{1.029090in}}%
\pgfpathlineto{\pgfqpoint{2.698666in}{0.852474in}}%
\pgfpathlineto{\pgfqpoint{2.702097in}{0.748575in}}%
\pgfpathlineto{\pgfqpoint{2.705529in}{0.715071in}}%
\pgfpathlineto{\pgfqpoint{2.708960in}{0.701552in}}%
\pgfpathlineto{\pgfqpoint{2.715823in}{0.650616in}}%
\pgfpathlineto{\pgfqpoint{2.719255in}{0.624359in}}%
\pgfpathlineto{\pgfqpoint{2.722686in}{0.645181in}}%
\pgfpathlineto{\pgfqpoint{2.726118in}{0.741884in}}%
\pgfpathlineto{\pgfqpoint{2.729550in}{0.667895in}}%
\pgfpathlineto{\pgfqpoint{2.732981in}{0.646939in}}%
\pgfpathlineto{\pgfqpoint{2.736413in}{0.640186in}}%
\pgfpathlineto{\pgfqpoint{2.739844in}{0.631919in}}%
\pgfpathlineto{\pgfqpoint{2.743276in}{0.632907in}}%
\pgfpathlineto{\pgfqpoint{2.750139in}{0.613189in}}%
\pgfpathlineto{\pgfqpoint{2.753570in}{0.615589in}}%
\pgfpathlineto{\pgfqpoint{2.757002in}{0.609343in}}%
\pgfpathlineto{\pgfqpoint{2.760433in}{0.608584in}}%
\pgfpathlineto{\pgfqpoint{2.763865in}{0.621644in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{0.620493in}}%
\pgfpathlineto{\pgfqpoint{2.770728in}{0.618062in}}%
\pgfpathlineto{\pgfqpoint{2.774159in}{0.625404in}}%
\pgfpathlineto{\pgfqpoint{2.777591in}{0.615059in}}%
\pgfpathlineto{\pgfqpoint{2.781022in}{0.616886in}}%
\pgfpathlineto{\pgfqpoint{2.784454in}{0.610921in}}%
\pgfpathlineto{\pgfqpoint{2.787886in}{0.610324in}}%
\pgfpathlineto{\pgfqpoint{2.791317in}{0.610821in}}%
\pgfpathlineto{\pgfqpoint{2.794749in}{0.606139in}}%
\pgfpathlineto{\pgfqpoint{2.798180in}{0.613614in}}%
\pgfpathlineto{\pgfqpoint{2.801612in}{0.630857in}}%
\pgfpathlineto{\pgfqpoint{2.805043in}{0.634187in}}%
\pgfpathlineto{\pgfqpoint{2.808475in}{0.624808in}}%
\pgfpathlineto{\pgfqpoint{2.811906in}{0.625853in}}%
\pgfpathlineto{\pgfqpoint{2.815338in}{0.617083in}}%
\pgfpathlineto{\pgfqpoint{2.818769in}{0.640757in}}%
\pgfpathlineto{\pgfqpoint{2.822201in}{0.638472in}}%
\pgfpathlineto{\pgfqpoint{2.825632in}{0.635241in}}%
\pgfpathlineto{\pgfqpoint{2.829064in}{0.634895in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{0.650221in}}%
\pgfpathlineto{\pgfqpoint{2.835927in}{0.620842in}}%
\pgfpathlineto{\pgfqpoint{2.839359in}{0.631652in}}%
\pgfpathlineto{\pgfqpoint{2.842790in}{0.622179in}}%
\pgfpathlineto{\pgfqpoint{2.846222in}{0.638917in}}%
\pgfpathlineto{\pgfqpoint{2.849653in}{0.644781in}}%
\pgfpathlineto{\pgfqpoint{2.853085in}{0.846608in}}%
\pgfpathlineto{\pgfqpoint{2.856516in}{0.981038in}}%
\pgfpathlineto{\pgfqpoint{2.859948in}{1.347924in}}%
\pgfpathlineto{\pgfqpoint{2.863379in}{1.110901in}}%
\pgfpathlineto{\pgfqpoint{2.866811in}{0.916144in}}%
\pgfpathlineto{\pgfqpoint{2.870242in}{0.774572in}}%
\pgfpathlineto{\pgfqpoint{2.873674in}{0.697200in}}%
\pgfpathlineto{\pgfqpoint{2.877105in}{0.661398in}}%
\pgfpathlineto{\pgfqpoint{2.880537in}{0.635050in}}%
\pgfpathlineto{\pgfqpoint{2.883968in}{0.629093in}}%
\pgfpathlineto{\pgfqpoint{2.887400in}{0.630211in}}%
\pgfpathlineto{\pgfqpoint{2.890831in}{0.636680in}}%
\pgfpathlineto{\pgfqpoint{2.894263in}{0.641205in}}%
\pgfpathlineto{\pgfqpoint{2.897695in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{2.901126in}{0.621055in}}%
\pgfpathlineto{\pgfqpoint{2.904558in}{0.625270in}}%
\pgfpathlineto{\pgfqpoint{2.907989in}{0.625031in}}%
\pgfpathlineto{\pgfqpoint{2.911421in}{0.614694in}}%
\pgfpathlineto{\pgfqpoint{2.914852in}{0.617457in}}%
\pgfpathlineto{\pgfqpoint{2.918284in}{0.621030in}}%
\pgfpathlineto{\pgfqpoint{2.921715in}{0.610860in}}%
\pgfpathlineto{\pgfqpoint{2.925147in}{0.612397in}}%
\pgfpathlineto{\pgfqpoint{2.928578in}{0.612229in}}%
\pgfpathlineto{\pgfqpoint{2.932010in}{0.614430in}}%
\pgfpathlineto{\pgfqpoint{2.935441in}{0.617479in}}%
\pgfpathlineto{\pgfqpoint{2.938873in}{0.606013in}}%
\pgfpathlineto{\pgfqpoint{2.942304in}{0.620051in}}%
\pgfpathlineto{\pgfqpoint{2.945736in}{0.618080in}}%
\pgfpathlineto{\pgfqpoint{2.949167in}{0.619751in}}%
\pgfpathlineto{\pgfqpoint{2.952599in}{0.618797in}}%
\pgfpathlineto{\pgfqpoint{2.956031in}{0.618691in}}%
\pgfpathlineto{\pgfqpoint{2.959462in}{0.616641in}}%
\pgfpathlineto{\pgfqpoint{2.962894in}{0.617451in}}%
\pgfpathlineto{\pgfqpoint{2.966325in}{0.614890in}}%
\pgfpathlineto{\pgfqpoint{2.969757in}{0.609033in}}%
\pgfpathlineto{\pgfqpoint{2.973188in}{0.618931in}}%
\pgfpathlineto{\pgfqpoint{2.976620in}{0.616411in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{0.608274in}}%
\pgfpathlineto{\pgfqpoint{2.983483in}{0.609438in}}%
\pgfpathlineto{\pgfqpoint{2.986914in}{0.608470in}}%
\pgfpathlineto{\pgfqpoint{2.990346in}{0.614215in}}%
\pgfpathlineto{\pgfqpoint{2.993777in}{0.631037in}}%
\pgfpathlineto{\pgfqpoint{2.997209in}{0.637198in}}%
\pgfpathlineto{\pgfqpoint{3.000640in}{0.641672in}}%
\pgfpathlineto{\pgfqpoint{3.004072in}{0.633704in}}%
\pgfpathlineto{\pgfqpoint{3.007504in}{0.628932in}}%
\pgfpathlineto{\pgfqpoint{3.010935in}{0.634970in}}%
\pgfpathlineto{\pgfqpoint{3.014367in}{1.152687in}}%
\pgfpathlineto{\pgfqpoint{3.017798in}{1.363181in}}%
\pgfpathlineto{\pgfqpoint{3.021230in}{1.467449in}}%
\pgfpathlineto{\pgfqpoint{3.024661in}{1.313670in}}%
\pgfpathlineto{\pgfqpoint{3.028093in}{1.074281in}}%
\pgfpathlineto{\pgfqpoint{3.031524in}{0.895832in}}%
\pgfpathlineto{\pgfqpoint{3.034956in}{0.784156in}}%
\pgfpathlineto{\pgfqpoint{3.038387in}{0.689194in}}%
\pgfpathlineto{\pgfqpoint{3.041819in}{0.654937in}}%
\pgfpathlineto{\pgfqpoint{3.045250in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{3.048682in}{0.628888in}}%
\pgfpathlineto{\pgfqpoint{3.052113in}{0.636505in}}%
\pgfpathlineto{\pgfqpoint{3.055545in}{0.629345in}}%
\pgfpathlineto{\pgfqpoint{3.058976in}{0.631657in}}%
\pgfpathlineto{\pgfqpoint{3.062408in}{0.621629in}}%
\pgfpathlineto{\pgfqpoint{3.065840in}{0.634866in}}%
\pgfpathlineto{\pgfqpoint{3.069271in}{0.627103in}}%
\pgfpathlineto{\pgfqpoint{3.072703in}{0.627440in}}%
\pgfpathlineto{\pgfqpoint{3.076134in}{0.614175in}}%
\pgfpathlineto{\pgfqpoint{3.079566in}{0.607635in}}%
\pgfpathlineto{\pgfqpoint{3.082997in}{0.608514in}}%
\pgfpathlineto{\pgfqpoint{3.086429in}{0.619044in}}%
\pgfpathlineto{\pgfqpoint{3.089860in}{0.608934in}}%
\pgfpathlineto{\pgfqpoint{3.096723in}{0.605910in}}%
\pgfpathlineto{\pgfqpoint{3.100155in}{0.619726in}}%
\pgfpathlineto{\pgfqpoint{3.103586in}{0.613559in}}%
\pgfpathlineto{\pgfqpoint{3.107018in}{0.606314in}}%
\pgfpathlineto{\pgfqpoint{3.110449in}{0.616645in}}%
\pgfpathlineto{\pgfqpoint{3.113881in}{0.604929in}}%
\pgfpathlineto{\pgfqpoint{3.117312in}{0.613464in}}%
\pgfpathlineto{\pgfqpoint{3.120744in}{0.610957in}}%
\pgfpathlineto{\pgfqpoint{3.124176in}{0.617710in}}%
\pgfpathlineto{\pgfqpoint{3.127607in}{0.619023in}}%
\pgfpathlineto{\pgfqpoint{3.131039in}{0.641918in}}%
\pgfpathlineto{\pgfqpoint{3.134470in}{0.682195in}}%
\pgfpathlineto{\pgfqpoint{3.137902in}{0.654679in}}%
\pgfpathlineto{\pgfqpoint{3.141333in}{0.630975in}}%
\pgfpathlineto{\pgfqpoint{3.144765in}{0.638382in}}%
\pgfpathlineto{\pgfqpoint{3.151628in}{0.622735in}}%
\pgfpathlineto{\pgfqpoint{3.155059in}{0.646403in}}%
\pgfpathlineto{\pgfqpoint{3.158491in}{0.645703in}}%
\pgfpathlineto{\pgfqpoint{3.161922in}{0.634772in}}%
\pgfpathlineto{\pgfqpoint{3.165354in}{0.625644in}}%
\pgfpathlineto{\pgfqpoint{3.168785in}{0.613321in}}%
\pgfpathlineto{\pgfqpoint{3.172217in}{0.626392in}}%
\pgfpathlineto{\pgfqpoint{3.175649in}{0.644597in}}%
\pgfpathlineto{\pgfqpoint{3.179080in}{0.623977in}}%
\pgfpathlineto{\pgfqpoint{3.182512in}{0.625267in}}%
\pgfpathlineto{\pgfqpoint{3.185943in}{1.038504in}}%
\pgfpathlineto{\pgfqpoint{3.189375in}{1.094686in}}%
\pgfpathlineto{\pgfqpoint{3.192806in}{1.403306in}}%
\pgfpathlineto{\pgfqpoint{3.196238in}{1.373976in}}%
\pgfpathlineto{\pgfqpoint{3.199669in}{1.113135in}}%
\pgfpathlineto{\pgfqpoint{3.203101in}{0.940849in}}%
\pgfpathlineto{\pgfqpoint{3.206532in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{3.213395in}{0.713866in}}%
\pgfpathlineto{\pgfqpoint{3.216827in}{0.671253in}}%
\pgfpathlineto{\pgfqpoint{3.220258in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{3.223690in}{0.639608in}}%
\pgfpathlineto{\pgfqpoint{3.227121in}{0.637081in}}%
\pgfpathlineto{\pgfqpoint{3.230553in}{0.632189in}}%
\pgfpathlineto{\pgfqpoint{3.233985in}{0.642107in}}%
\pgfpathlineto{\pgfqpoint{3.237416in}{0.625642in}}%
\pgfpathlineto{\pgfqpoint{3.240848in}{0.642251in}}%
\pgfpathlineto{\pgfqpoint{3.244279in}{0.646007in}}%
\pgfpathlineto{\pgfqpoint{3.247711in}{0.637155in}}%
\pgfpathlineto{\pgfqpoint{3.251142in}{0.643492in}}%
\pgfpathlineto{\pgfqpoint{3.254574in}{0.646698in}}%
\pgfpathlineto{\pgfqpoint{3.258005in}{0.637351in}}%
\pgfpathlineto{\pgfqpoint{3.261437in}{0.640937in}}%
\pgfpathlineto{\pgfqpoint{3.264868in}{0.636447in}}%
\pgfpathlineto{\pgfqpoint{3.268300in}{0.628675in}}%
\pgfpathlineto{\pgfqpoint{3.271731in}{0.619303in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{0.616278in}}%
\pgfpathlineto{\pgfqpoint{3.278594in}{0.608166in}}%
\pgfpathlineto{\pgfqpoint{3.282026in}{0.615033in}}%
\pgfpathlineto{\pgfqpoint{3.285457in}{0.617604in}}%
\pgfpathlineto{\pgfqpoint{3.288889in}{0.613231in}}%
\pgfpathlineto{\pgfqpoint{3.292321in}{0.620427in}}%
\pgfpathlineto{\pgfqpoint{3.295752in}{0.624403in}}%
\pgfpathlineto{\pgfqpoint{3.299184in}{0.617152in}}%
\pgfpathlineto{\pgfqpoint{3.302615in}{0.619700in}}%
\pgfpathlineto{\pgfqpoint{3.306047in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{3.309478in}{0.614510in}}%
\pgfpathlineto{\pgfqpoint{3.312910in}{0.641351in}}%
\pgfpathlineto{\pgfqpoint{3.316341in}{0.654938in}}%
\pgfpathlineto{\pgfqpoint{3.319773in}{0.639126in}}%
\pgfpathlineto{\pgfqpoint{3.323204in}{0.621245in}}%
\pgfpathlineto{\pgfqpoint{3.326636in}{0.617850in}}%
\pgfpathlineto{\pgfqpoint{3.330067in}{0.633624in}}%
\pgfpathlineto{\pgfqpoint{3.333499in}{0.686830in}}%
\pgfpathlineto{\pgfqpoint{3.336930in}{0.648486in}}%
\pgfpathlineto{\pgfqpoint{3.340362in}{0.634283in}}%
\pgfpathlineto{\pgfqpoint{3.343794in}{0.624301in}}%
\pgfpathlineto{\pgfqpoint{3.347225in}{0.633910in}}%
\pgfpathlineto{\pgfqpoint{3.350657in}{0.629283in}}%
\pgfpathlineto{\pgfqpoint{3.354088in}{0.633499in}}%
\pgfpathlineto{\pgfqpoint{3.357520in}{0.636542in}}%
\pgfpathlineto{\pgfqpoint{3.360951in}{0.635859in}}%
\pgfpathlineto{\pgfqpoint{3.364383in}{0.627534in}}%
\pgfpathlineto{\pgfqpoint{3.367814in}{0.634863in}}%
\pgfpathlineto{\pgfqpoint{3.371246in}{0.635669in}}%
\pgfpathlineto{\pgfqpoint{3.374677in}{0.620390in}}%
\pgfpathlineto{\pgfqpoint{3.378109in}{0.629334in}}%
\pgfpathlineto{\pgfqpoint{3.381540in}{0.625706in}}%
\pgfpathlineto{\pgfqpoint{3.384972in}{0.615262in}}%
\pgfpathlineto{\pgfqpoint{3.388403in}{0.640420in}}%
\pgfpathlineto{\pgfqpoint{3.391835in}{0.625562in}}%
\pgfpathlineto{\pgfqpoint{3.395266in}{0.640211in}}%
\pgfpathlineto{\pgfqpoint{3.398698in}{0.668550in}}%
\pgfpathlineto{\pgfqpoint{3.402130in}{0.633576in}}%
\pgfpathlineto{\pgfqpoint{3.405561in}{0.626000in}}%
\pgfpathlineto{\pgfqpoint{3.408993in}{0.631054in}}%
\pgfpathlineto{\pgfqpoint{3.412424in}{0.634612in}}%
\pgfpathlineto{\pgfqpoint{3.415856in}{0.621822in}}%
\pgfpathlineto{\pgfqpoint{3.419287in}{0.624478in}}%
\pgfpathlineto{\pgfqpoint{3.422719in}{0.617752in}}%
\pgfpathlineto{\pgfqpoint{3.426150in}{0.614370in}}%
\pgfpathlineto{\pgfqpoint{3.429582in}{0.636305in}}%
\pgfpathlineto{\pgfqpoint{3.433013in}{0.615767in}}%
\pgfpathlineto{\pgfqpoint{3.436445in}{0.622263in}}%
\pgfpathlineto{\pgfqpoint{3.439876in}{0.631566in}}%
\pgfpathlineto{\pgfqpoint{3.443308in}{0.602043in}}%
\pgfpathlineto{\pgfqpoint{3.446739in}{0.611114in}}%
\pgfpathlineto{\pgfqpoint{3.450171in}{0.624245in}}%
\pgfpathlineto{\pgfqpoint{3.453602in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{3.457034in}{0.611992in}}%
\pgfpathlineto{\pgfqpoint{3.460466in}{0.612891in}}%
\pgfpathlineto{\pgfqpoint{3.463897in}{0.616582in}}%
\pgfpathlineto{\pgfqpoint{3.467329in}{0.624070in}}%
\pgfpathlineto{\pgfqpoint{3.470760in}{0.616542in}}%
\pgfpathlineto{\pgfqpoint{3.477623in}{0.610995in}}%
\pgfpathlineto{\pgfqpoint{3.481055in}{0.605277in}}%
\pgfpathlineto{\pgfqpoint{3.484486in}{0.628551in}}%
\pgfpathlineto{\pgfqpoint{3.487918in}{0.610806in}}%
\pgfpathlineto{\pgfqpoint{3.491349in}{0.618202in}}%
\pgfpathlineto{\pgfqpoint{3.498212in}{1.139608in}}%
\pgfpathlineto{\pgfqpoint{3.501644in}{0.915797in}}%
\pgfpathlineto{\pgfqpoint{3.505075in}{0.774534in}}%
\pgfpathlineto{\pgfqpoint{3.508507in}{0.683993in}}%
\pgfpathlineto{\pgfqpoint{3.511939in}{0.669822in}}%
\pgfpathlineto{\pgfqpoint{3.515370in}{0.653172in}}%
\pgfpathlineto{\pgfqpoint{3.518802in}{0.646112in}}%
\pgfpathlineto{\pgfqpoint{3.525665in}{0.647496in}}%
\pgfpathlineto{\pgfqpoint{3.529096in}{0.622200in}}%
\pgfpathlineto{\pgfqpoint{3.532528in}{0.623959in}}%
\pgfpathlineto{\pgfqpoint{3.535959in}{0.612234in}}%
\pgfpathlineto{\pgfqpoint{3.539391in}{0.611560in}}%
\pgfpathlineto{\pgfqpoint{3.542822in}{0.606817in}}%
\pgfpathlineto{\pgfqpoint{3.546254in}{0.619017in}}%
\pgfpathlineto{\pgfqpoint{3.549685in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{3.553117in}{0.620005in}}%
\pgfpathlineto{\pgfqpoint{3.556548in}{0.628645in}}%
\pgfpathlineto{\pgfqpoint{3.559980in}{0.628432in}}%
\pgfpathlineto{\pgfqpoint{3.563411in}{0.629716in}}%
\pgfpathlineto{\pgfqpoint{3.566843in}{0.631912in}}%
\pgfpathlineto{\pgfqpoint{3.566843in}{0.631912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687960in}{0.515895in}}%
\pgfpathlineto{\pgfqpoint{0.687960in}{1.688117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687960in}{0.515895in}}%
\pgfpathlineto{\pgfqpoint{3.703933in}{0.515895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/windowPca1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.700000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.700000in,height=1.700000in]{windowPca1-img0.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/windowPca2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.700000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.700000in,height=1.700000in]{windowPca2-img0.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/windowPca3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.700000in}{1.700000in}} %
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.700000in,height=1.700000in]{windowPca3-img0.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

